Pre-Inflation in the Presence of Conformal Coupling

We consider a massless scalar field, conformally coupled to the Ricci scalar curvature, in the pre-inflation era of a closed FLRW Universe. The scalar field potential can be of the form of the Coleman-Weinberg one-loop potential, which is flat at the origin and drives the inflationary evolution. For positive values of the conformal parameter \xi, less than the critical value xi_c=(1/6), the model admits exact solutions with non-zero scale factor and zero initial Hubble parameter. Thus these solutions can be matched smoothly to the so called Pre-Big-Bang models. At the end of this pre-inflation era one can match inflationary solutions by specifying the form of the potential and the whole solution is of the class C^(1).

==> fder.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{-0.5}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,197){\makebox(0,0)[r]{ 0}}
\put(1419.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,270){\makebox(0,0)[r]{ 0.5}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,344){\makebox(0,0)[r]{ 1}}
\put(1419.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,418){\makebox(0,0)[r]{ 1.5}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,492){\makebox(0,0)[r]{ 2}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,565){\makebox(0,0)[r]{ 2.5}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,639){\makebox(0,0)[r]{ 3}}
\put(1419.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,713){\makebox(0,0)[r]{ 3.5}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,786){\makebox(0,0)[r]{ 4}}
\put(1419.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{ 4.5}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 0.04}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(391.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(391,82){\makebox(0,0){ 0.06}}
\put(391.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,82){\makebox(0,0){ 0.08}}
\put(600.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){ 0.1}}
\put(810.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020,82){\makebox(0,0){ 0.12}}
\put(1020.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,82){\makebox(0,0){ 0.14}}
\put(1229.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 0.16}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){$S^{'}_{fin}(\xi )$}}
\put(810,21){\makebox(0,0){$\xi $}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181,859){\usebox{\plotpoint}}
\multiput(181.00,857.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(181.00,858.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(194.00,850.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(194.00,851.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(206.00,843.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(206.00,844.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(219.00,836.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(219.00,837.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(232.00,829.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(232.00,830.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(245.00,822.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(245.00,823.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(257.00,815.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(257.00,816.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(270.00,808.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(270.00,809.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(283.00,801.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(283.00,802.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(295.00,794.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(295.00,795.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(308.00,787.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(308.00,788.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(321.00,780.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(321.00,781.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(333.00,773.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(333.00,774.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(346.00,767.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(346.00,768.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(359.00,760.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(359.00,761.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(372.00,753.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(372.00,754.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(384.00,746.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(384.00,747.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(397.00,739.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(397.00,740.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(410.00,732.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(410.00,733.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(422.00,725.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(422.00,726.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(435.00,718.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(435.00,719.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(448.00,711.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(448.00,712.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(461.00,704.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(461.00,705.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(473.00,697.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(473.00,698.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(486.00,690.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(486.00,691.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(499.00,683.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(499.00,684.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(511.00,676.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(511.00,677.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(524.00,670.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(524.00,671.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(537.00,663.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(537.00,664.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(550.00,656.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(550.00,657.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(562.00,649.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(562.00,650.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(575.00,642.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(575.00,643.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(588.00,635.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(588.00,636.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(600.00,628.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(600.00,629.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(613.00,621.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(613.00,622.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(626.00,614.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(626.00,615.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(638.00,607.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(638.00,608.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(651.00,600.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(651.00,601.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(664.00,593.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(664.00,594.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(677.00,586.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(677.00,587.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(689.00,579.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(689.00,580.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(702.00,572.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(702.00,573.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(715.00,566.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(715.00,567.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(727.00,559.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(727.00,560.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(740.00,552.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(740.00,553.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(753.00,545.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(753.00,546.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(766.00,538.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(766.00,539.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(778.00,531.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(778.00,532.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(791.00,524.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(791.00,525.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(804.00,517.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(804.00,518.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(816.00,510.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(816.00,511.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(829.00,503.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(829.00,504.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(842.00,496.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(842.00,497.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(854.00,489.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(854.00,490.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(867.00,482.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(867.00,483.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(880.00,475.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(880.00,476.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(893.00,468.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(893.00,469.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(905.00,462.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(905.00,463.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(918.00,455.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(918.00,456.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(931.00,448.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(931.00,449.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(943.00,441.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(943.00,442.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(956.00,434.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(956.00,435.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(969.00,427.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(969.00,428.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(982.00,420.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(982.00,421.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(994.00,413.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(994.00,414.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1007.00,406.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1007.00,407.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1020.00,399.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1020.00,400.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1032.00,392.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1032.00,393.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1045.00,385.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1045.00,386.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1058.00,378.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1058.00,379.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1070.00,371.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1070.00,372.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1083.00,364.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1083.00,365.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1096.00,358.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1096.00,359.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1109.00,351.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1109.00,352.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1121.00,344.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1121.00,345.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1134.00,337.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1134.00,338.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1147.00,330.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1147.00,331.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1159.00,323.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1159.00,324.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1172.00,316.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1172.00,317.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1185.00,309.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1185.00,310.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1198.00,302.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1198.00,303.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1210.00,295.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1210.00,296.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1223.00,288.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1223.00,289.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1236.00,281.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1236.00,282.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1248.00,274.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1248.00,275.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1261.00,267.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1261.00,268.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1274.00,260.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1274.00,261.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1287.00,254.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1287.00,255.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1299.00,247.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1299.00,248.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1312.00,240.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1312.00,241.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1325.00,233.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1325.00,234.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1337.00,226.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1337.00,227.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1350.00,219.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1350.00,220.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1363.00,212.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1363.00,213.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1375.00,205.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1375.00,206.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1388.00,198.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1388.00,199.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1401.00,191.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1401.00,192.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1414.00,184.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1414.00,185.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1426.00,177.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1426.00,178.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\end{picture}


==> ksi.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{-14}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,246){\makebox(0,0)[r]{-12}}
\put(1419.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,369){\makebox(0,0)[r]{-10}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,491){\makebox(0,0)[r]{-8}}
\put(1419.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,614){\makebox(0,0)[r]{-6}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,737){\makebox(0,0)[r]{-4}}
\put(1419.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{-2}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){ 0.02}}
\put(161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(344.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(344,82){\makebox(0,0){ 0.04}}
\put(344.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526,82){\makebox(0,0){ 0.06}}
\put(526.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(709.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(709,82){\makebox(0,0){ 0.08}}
\put(709.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(891.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(891,82){\makebox(0,0){ 0.1}}
\put(891.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1074.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1074,82){\makebox(0,0){ 0.12}}
\put(1074.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1256.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1256,82){\makebox(0,0){ 0.14}}
\put(1256.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 0.16}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,491){\makebox(0,0){$F^{'}_{0}(\xi )$}}
\put(800,21){\makebox(0,0){$\xi $}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161,246){\usebox{\plotpoint}}
\multiput(161.00,244.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(161.00,245.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(174.00,239.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(174.00,240.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(187.00,235.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(187.00,236.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(200.00,231.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(200.00,232.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(213.00,227.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(213.00,228.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(226.00,223.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(226.00,224.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(238.00,220.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(238.00,221.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(251.00,217.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(251.00,218.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(264.00,214.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(264.00,215.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(277.00,211.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(277.00,212.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(290,208.17){\rule{2.700pt}{0.400pt}}
\multiput(290.00,209.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(303,206.17){\rule{2.700pt}{0.400pt}}
\multiput(303.00,207.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(316,204.17){\rule{2.700pt}{0.400pt}}
\multiput(316.00,205.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(329,202.17){\rule{2.700pt}{0.400pt}}
\multiput(329.00,203.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(342,200.67){\rule{3.132pt}{0.400pt}}
\multiput(342.00,201.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(355,199.67){\rule{3.132pt}{0.400pt}}
\multiput(355.00,200.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(368,198.67){\rule{2.891pt}{0.400pt}}
\multiput(368.00,199.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(380,197.67){\rule{3.132pt}{0.400pt}}
\multiput(380.00,198.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(393,196.67){\rule{3.132pt}{0.400pt}}
\multiput(393.00,197.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(458,196.67){\rule{3.132pt}{0.400pt}}
\multiput(458.00,196.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(406.0,197.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(484,197.67){\rule{3.132pt}{0.400pt}}
\multiput(484.00,197.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(497,198.67){\rule{3.132pt}{0.400pt}}
\multiput(497.00,198.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(510,200.17){\rule{2.500pt}{0.400pt}}
\multiput(510.00,199.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(522,201.67){\rule{3.132pt}{0.400pt}}
\multiput(522.00,201.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(535,203.17){\rule{2.700pt}{0.400pt}}
\multiput(535.00,202.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(548,205.17){\rule{2.700pt}{0.400pt}}
\multiput(548.00,204.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(561,207.17){\rule{2.700pt}{0.400pt}}
\multiput(561.00,206.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(574.00,209.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(574.00,208.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(587.00,212.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(587.00,211.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(600,215.17){\rule{2.700pt}{0.400pt}}
\multiput(600.00,214.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(613.00,217.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(613.00,216.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(626.00,221.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(626.00,220.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(639.00,224.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(639.00,223.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(652.00,227.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(652.00,226.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(664.00,231.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(664.00,230.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(677.00,235.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(677.00,234.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(690.00,239.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(690.00,238.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(703.00,244.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(703.00,243.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(716.00,249.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(716.00,248.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(729.00,253.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(729.00,252.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(742.00,258.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(742.00,257.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(755.00,264.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(755.00,263.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(768.00,269.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(768.00,268.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(781.00,275.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(781.00,274.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(794.00,281.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(794.00,280.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(806.00,287.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(806.00,286.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(819.00,294.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(819.00,293.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(832.00,300.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(832.00,299.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(845.00,307.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(845.00,306.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(858.00,314.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(858.00,313.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(871.00,321.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(871.00,320.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(884.00,329.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(884.00,328.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(897.00,337.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(897.00,336.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(910.00,344.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(910.00,343.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(923.00,353.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(923.00,352.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(936.00,361.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(936.00,360.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(948.00,370.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(948.00,369.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(961.00,378.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(961.00,377.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(974.00,387.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(974.00,386.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(987.00,397.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(987.00,396.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1000.00,406.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1000.00,405.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1013.00,416.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1013.00,415.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1026.00,426.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1026.00,425.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1039.00,436.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1039.00,435.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1052.00,446.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1052.00,445.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1065.00,457.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1065.00,456.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1078.00,467.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1078.00,466.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1090.00,478.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1090.00,477.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1103.00,490.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1103.00,489.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1116.00,501.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1116.00,500.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1129.00,513.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1129.00,512.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1142.00,524.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1142.00,523.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1155.00,536.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1155.00,535.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1168.00,549.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1168.00,548.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1181.00,561.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1181.00,560.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1194.00,574.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1194.00,573.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1207.00,587.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1207.00,586.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1220.58,600.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(1219.17,600.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1232.00,614.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1232.00,613.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1245.58,627.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1244.17,627.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1258.58,641.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1257.17,641.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1271.58,655.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1270.17,655.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1284.58,669.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1283.17,669.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1297.58,684.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1296.17,684.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1310.58,698.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1309.17,698.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1323.58,713.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1322.17,713.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1336.58,728.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(1335.17,728.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(1349.58,744.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1348.17,744.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1362.58,759.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(1361.17,759.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1374.58,775.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(1373.17,775.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(1387.58,791.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(1386.17,791.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(1400.58,807.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1399.17,807.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(1413.58,824.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(1412.17,824.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(1426.58,840.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1425.17,840.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\put(471.0,198.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\end{picture}


==> pedio.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{-0.2}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,246){\makebox(0,0)[r]{ 0}}
\put(1419.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,369){\makebox(0,0)[r]{ 0.2}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,491){\makebox(0,0)[r]{ 0.4}}
\put(1419.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,614){\makebox(0,0)[r]{ 0.6}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,737){\makebox(0,0)[r]{ 0.8}}
\put(1419.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{ 1}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 0}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307,82){\makebox(0,0){ 0.01}}
\put(307.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){ 0.02}}
\put(433.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558,82){\makebox(0,0){ 0.03}}
\put(558.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){ 0.04}}
\put(684.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){ 0.05}}
\put(810.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,82){\makebox(0,0){ 0.06}}
\put(936.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062,82){\makebox(0,0){ 0.07}}
\put(1062.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){ 0.08}}
\put(1187.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313,82){\makebox(0,0){ 0.09}}
\put(1313.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 0.1}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){F(T)}}
\put(810,21){\makebox(0,0){T}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181,860){\usebox{\plotpoint}}
\put(181,858.67){\rule{0.241pt}{0.400pt}}
\multiput(181.00,859.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(182,857.67){\rule{0.482pt}{0.400pt}}
\multiput(182.00,858.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(185,856.67){\rule{0.241pt}{0.400pt}}
\multiput(185.00,857.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(186,855.67){\rule{0.241pt}{0.400pt}}
\multiput(186.00,856.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(187,854.67){\rule{0.482pt}{0.400pt}}
\multiput(187.00,855.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(189,853.67){\rule{0.241pt}{0.400pt}}
\multiput(189.00,854.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(184.0,858.0){\usebox{\plotpoint}}
\put(191,852.67){\rule{0.241pt}{0.400pt}}
\multiput(191.00,853.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(192,851.67){\rule{0.482pt}{0.400pt}}
\multiput(192.00,852.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(194,850.67){\rule{0.241pt}{0.400pt}}
\multiput(194.00,851.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(190.0,854.0){\usebox{\plotpoint}}
\put(196,849.67){\rule{0.241pt}{0.400pt}}
\multiput(196.00,850.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(197,848.67){\rule{0.482pt}{0.400pt}}
\multiput(197.00,849.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(199,847.67){\rule{0.241pt}{0.400pt}}
\multiput(199.00,848.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(200,846.67){\rule{0.241pt}{0.400pt}}
\multiput(200.00,847.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(195.0,851.0){\usebox{\plotpoint}}
\put(202,845.67){\rule{0.482pt}{0.400pt}}
\multiput(202.00,846.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(204,844.67){\rule{0.241pt}{0.400pt}}
\multiput(204.00,845.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(205,843.67){\rule{0.241pt}{0.400pt}}
\multiput(205.00,844.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(206,842.67){\rule{0.241pt}{0.400pt}}
\multiput(206.00,843.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(201.0,847.0){\usebox{\plotpoint}}
\put(209,841.67){\rule{0.241pt}{0.400pt}}
\multiput(209.00,842.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(210,840.67){\rule{0.241pt}{0.400pt}}
\multiput(210.00,841.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(211,839.67){\rule{0.241pt}{0.400pt}}
\multiput(211.00,840.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(207.0,843.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(214,838.67){\rule{0.241pt}{0.400pt}}
\multiput(214.00,839.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(215,837.67){\rule{0.241pt}{0.400pt}}
\multiput(215.00,838.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(216,836.67){\rule{0.241pt}{0.400pt}}
\multiput(216.00,837.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(217,835.67){\rule{0.482pt}{0.400pt}}
\multiput(217.00,836.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(212.0,840.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(220,834.67){\rule{0.241pt}{0.400pt}}
\multiput(220.00,835.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221,833.67){\rule{0.482pt}{0.400pt}}
\multiput(221.00,834.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(223,832.67){\rule{0.241pt}{0.400pt}}
\multiput(223.00,833.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(224,831.67){\rule{0.241pt}{0.400pt}}
\multiput(224.00,832.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(219.0,836.0){\usebox{\plotpoint}}
\put(226,830.67){\rule{0.482pt}{0.400pt}}
\multiput(226.00,831.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(228,829.67){\rule{0.241pt}{0.400pt}}
\multiput(228.00,830.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(229,828.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,829.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(225.0,832.0){\usebox{\plotpoint}}
\put(231,827.67){\rule{0.482pt}{0.400pt}}
\multiput(231.00,828.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(233,826.67){\rule{0.241pt}{0.400pt}}
\multiput(233.00,827.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(234,825.67){\rule{0.241pt}{0.400pt}}
\multiput(234.00,826.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(235,824.67){\rule{0.241pt}{0.400pt}}
\multiput(235.00,825.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(230.0,829.0){\usebox{\plotpoint}}
\put(238,823.67){\rule{0.241pt}{0.400pt}}
\multiput(238.00,824.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(239,822.67){\rule{0.241pt}{0.400pt}}
\multiput(239.00,823.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240,821.67){\rule{0.241pt}{0.400pt}}
\multiput(240.00,822.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236.0,825.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(243,820.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,821.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(244,819.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,820.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245,818.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,819.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(246,817.67){\rule{0.482pt}{0.400pt}}
\multiput(246.00,818.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(241.0,822.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(249,816.67){\rule{0.241pt}{0.400pt}}
\multiput(249.00,817.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(250,815.67){\rule{0.241pt}{0.400pt}}
\multiput(250.00,816.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(251,814.67){\rule{0.482pt}{0.400pt}}
\multiput(251.00,815.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(253,813.67){\rule{0.241pt}{0.400pt}}
\multiput(253.00,814.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(248.0,818.0){\usebox{\plotpoint}}
\put(255,812.67){\rule{0.241pt}{0.400pt}}
\multiput(255.00,813.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256,811.67){\rule{0.482pt}{0.400pt}}
\multiput(256.00,812.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(258,810.67){\rule{0.241pt}{0.400pt}}
\multiput(258.00,811.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(254.0,814.0){\usebox{\plotpoint}}
\put(260,809.67){\rule{0.482pt}{0.400pt}}
\multiput(260.00,810.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(262,808.67){\rule{0.241pt}{0.400pt}}
\multiput(262.00,809.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(263,807.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,808.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(264,806.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,807.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(259.0,811.0){\usebox{\plotpoint}}
\put(267,805.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,806.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(268,804.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,805.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(269,803.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,804.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270,802.67){\rule{0.482pt}{0.400pt}}
\multiput(270.00,803.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(265.0,807.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(273,801.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,802.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274,800.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,801.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275,799.67){\rule{0.482pt}{0.400pt}}
\multiput(275.00,800.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(272.0,803.0){\usebox{\plotpoint}}
\put(278,798.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,799.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(279,797.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,798.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280,796.67){\rule{0.482pt}{0.400pt}}
\multiput(280.00,797.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(282,795.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,796.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277.0,800.0){\usebox{\plotpoint}}
\put(284,794.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,795.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285,793.67){\rule{0.482pt}{0.400pt}}
\multiput(285.00,794.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(287,792.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,793.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.0,796.0){\usebox{\plotpoint}}
\put(289,791.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,792.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(290,790.67){\rule{0.482pt}{0.400pt}}
\multiput(290.00,791.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(292,789.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,790.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293,788.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,789.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.0,793.0){\usebox{\plotpoint}}
\put(295,787.67){\rule{0.482pt}{0.400pt}}
\multiput(295.00,788.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(297,786.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,787.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298,785.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,786.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(294.0,789.0){\usebox{\plotpoint}}
\put(301,784.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,785.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302,783.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,784.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303,782.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,783.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304,781.67){\rule{0.482pt}{0.400pt}}
\multiput(304.00,782.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(299.0,786.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(307,780.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,781.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308,779.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,780.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309,778.67){\rule{0.482pt}{0.400pt}}
\multiput(309.00,779.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(306.0,782.0){\usebox{\plotpoint}}
\put(312,777.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,778.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313,776.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,777.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314,775.67){\rule{0.482pt}{0.400pt}}
\multiput(314.00,776.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(316,774.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,775.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311.0,779.0){\usebox{\plotpoint}}
\put(318,773.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,774.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319,772.67){\rule{0.482pt}{0.400pt}}
\multiput(319.00,773.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(321,771.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,772.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,775.0){\usebox{\plotpoint}}
\put(323,770.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,771.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324,769.67){\rule{0.482pt}{0.400pt}}
\multiput(324.00,770.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(326,768.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,769.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327,767.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,768.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.0,772.0){\usebox{\plotpoint}}
\put(329,766.67){\rule{0.482pt}{0.400pt}}
\multiput(329.00,767.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(331,765.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,766.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332,764.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,765.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,768.0){\usebox{\plotpoint}}
\put(334,763.67){\rule{0.482pt}{0.400pt}}
\multiput(334.00,764.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(336,762.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,763.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337,761.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,762.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338,760.67){\rule{0.482pt}{0.400pt}}
\multiput(338.00,761.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(333.0,765.0){\usebox{\plotpoint}}
\put(341,759.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,760.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342,758.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,759.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343,757.67){\rule{0.482pt}{0.400pt}}
\multiput(343.00,758.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(340.0,761.0){\usebox{\plotpoint}}
\put(346,756.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,757.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347,755.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,756.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348,754.67){\rule{0.482pt}{0.400pt}}
\multiput(348.00,755.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(350,753.67){\rule{0.241pt}{0.400pt}}
\multiput(350.00,754.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345.0,758.0){\usebox{\plotpoint}}
\put(352,752.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,753.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353,751.67){\rule{0.482pt}{0.400pt}}
\multiput(353.00,752.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(355,750.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,751.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351.0,754.0){\usebox{\plotpoint}}
\put(357,749.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,750.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358,748.67){\rule{0.482pt}{0.400pt}}
\multiput(358.00,749.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(360,747.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,748.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356.0,751.0){\usebox{\plotpoint}}
\put(362,746.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,747.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363,745.67){\rule{0.482pt}{0.400pt}}
\multiput(363.00,746.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(365,744.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,745.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366,743.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,744.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,748.0){\usebox{\plotpoint}}
\put(368,742.67){\rule{0.482pt}{0.400pt}}
\multiput(368.00,743.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(370,741.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,742.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371,740.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,741.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367.0,744.0){\usebox{\plotpoint}}
\put(373,739.67){\rule{0.482pt}{0.400pt}}
\multiput(373.00,740.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(375,738.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,739.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376,737.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,738.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372.0,741.0){\usebox{\plotpoint}}
\put(379,736.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,737.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380,735.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,736.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381,734.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,735.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382,733.67){\rule{0.482pt}{0.400pt}}
\multiput(382.00,734.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(377.0,738.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(385,732.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,733.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386,731.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,732.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387,730.67){\rule{0.482pt}{0.400pt}}
\multiput(387.00,731.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(384.0,734.0){\usebox{\plotpoint}}
\put(390,729.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,730.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391,728.67){\rule{0.241pt}{0.400pt}}
\multiput(391.00,729.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392,727.67){\rule{0.482pt}{0.400pt}}
\multiput(392.00,728.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(389.0,731.0){\usebox{\plotpoint}}
\put(395,726.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,727.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396,725.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,726.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397,724.67){\rule{0.482pt}{0.400pt}}
\multiput(397.00,725.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(394.0,728.0){\usebox{\plotpoint}}
\put(400,723.67){\rule{0.241pt}{0.400pt}}
\multiput(400.00,724.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401,722.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,723.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402,721.67){\rule{0.482pt}{0.400pt}}
\multiput(402.00,722.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(404,720.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,721.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399.0,725.0){\usebox{\plotpoint}}
\put(406,719.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,720.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407,718.67){\rule{0.482pt}{0.400pt}}
\multiput(407.00,719.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(409,717.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,718.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,721.0){\usebox{\plotpoint}}
\put(411,716.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,717.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412,715.67){\rule{0.482pt}{0.400pt}}
\multiput(412.00,716.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(414,714.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,715.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410.0,718.0){\usebox{\plotpoint}}
\put(416,713.67){\rule{0.482pt}{0.400pt}}
\multiput(416.00,714.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(418,712.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,713.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419,711.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,712.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,715.0){\usebox{\plotpoint}}
\put(421,710.67){\rule{0.482pt}{0.400pt}}
\multiput(421.00,711.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(423,709.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,710.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,708.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,709.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420.0,712.0){\usebox{\plotpoint}}
\put(426,707.67){\rule{0.482pt}{0.400pt}}
\multiput(426.00,708.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(428,706.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,707.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429,705.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,706.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,704.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,705.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,709.0){\usebox{\plotpoint}}
\put(433,703.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,704.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434,702.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,703.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435,701.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,702.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431.0,705.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(438,700.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,701.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439,699.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,700.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440,698.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,699.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,702.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(443,697.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,698.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444,696.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,697.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445,695.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,696.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,699.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448,694.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,695.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449,693.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,694.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450,692.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,693.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446.0,696.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(453,691.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,692.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454,690.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,691.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455,689.67){\rule{0.482pt}{0.400pt}}
\multiput(455.00,690.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(451.0,693.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458,688.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,689.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459,687.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,688.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,686.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,687.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(457.0,690.0){\usebox{\plotpoint}}
\put(463,685.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,686.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464,684.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,685.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,683.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,684.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(462.0,687.0){\usebox{\plotpoint}}
\put(468,682.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,683.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,681.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,682.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,680.67){\rule{0.482pt}{0.400pt}}
\multiput(470.00,681.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(467.0,684.0){\usebox{\plotpoint}}
\put(473,679.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,680.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474,678.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,679.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475,677.67){\rule{0.482pt}{0.400pt}}
\multiput(475.00,678.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(472.0,681.0){\usebox{\plotpoint}}
\put(478,676.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,677.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,675.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,676.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480,674.67){\rule{0.482pt}{0.400pt}}
\multiput(480.00,675.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(477.0,678.0){\usebox{\plotpoint}}
\put(483,673.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,674.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484,672.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,673.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,671.67){\rule{0.482pt}{0.400pt}}
\multiput(485.00,672.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(482.0,675.0){\usebox{\plotpoint}}
\put(488,670.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,671.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,669.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,670.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,668.67){\rule{0.482pt}{0.400pt}}
\multiput(490.00,669.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(487.0,672.0){\usebox{\plotpoint}}
\put(493,667.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,668.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494,666.67){\rule{0.482pt}{0.400pt}}
\multiput(494.00,667.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(492.0,669.0){\usebox{\plotpoint}}
\put(497,665.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,666.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498,664.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,665.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499,663.67){\rule{0.482pt}{0.400pt}}
\multiput(499.00,664.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(496.0,667.0){\usebox{\plotpoint}}
\put(502,662.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,663.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503,661.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,662.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504,660.67){\rule{0.482pt}{0.400pt}}
\multiput(504.00,661.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(501.0,664.0){\usebox{\plotpoint}}
\put(507,659.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,660.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508,658.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,659.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509,657.67){\rule{0.482pt}{0.400pt}}
\multiput(509.00,658.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(506.0,661.0){\usebox{\plotpoint}}
\put(512,656.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,657.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513,655.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,656.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514,654.67){\rule{0.482pt}{0.400pt}}
\multiput(514.00,655.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(511.0,658.0){\usebox{\plotpoint}}
\put(517,653.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,654.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518,652.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,653.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519,651.67){\rule{0.482pt}{0.400pt}}
\multiput(519.00,652.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(516.0,655.0){\usebox{\plotpoint}}
\put(522,650.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,651.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523,649.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,650.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521.0,652.0){\usebox{\plotpoint}}
\put(526,648.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,649.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527,647.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,648.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528,646.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,647.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524.0,650.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(531,645.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,646.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532,644.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,645.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533,643.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,644.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529.0,647.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(536,642.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,643.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537,641.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,642.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538,640.67){\rule{0.482pt}{0.400pt}}
\multiput(538.00,641.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(534.0,644.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(541,639.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,640.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542,638.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,639.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,641.0){\usebox{\plotpoint}}
\put(545,637.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546,636.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,637.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547,635.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,636.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(550,634.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,635.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551,633.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,634.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552,632.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,633.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.0,636.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(555,631.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556,630.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,631.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(558,629.67){\rule{0.482pt}{0.400pt}}
\multiput(558.00,630.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(560,628.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561,627.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,628.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557.0,631.0){\usebox{\plotpoint}}
\put(563,626.67){\rule{0.482pt}{0.400pt}}
\multiput(563.00,627.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(565,625.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,626.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562.0,628.0){\usebox{\plotpoint}}
\put(567,624.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,625.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568,623.67){\rule{0.482pt}{0.400pt}}
\multiput(568.00,624.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(570,622.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,623.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566.0,626.0){\usebox{\plotpoint}}
\put(572,621.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573,620.67){\rule{0.482pt}{0.400pt}}
\multiput(573.00,621.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(575,619.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,620.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571.0,623.0){\usebox{\plotpoint}}
\put(577,618.67){\rule{0.482pt}{0.400pt}}
\multiput(577.00,619.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(579,617.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576.0,620.0){\usebox{\plotpoint}}
\put(581,616.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582,615.67){\rule{0.482pt}{0.400pt}}
\multiput(582.00,616.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(584,614.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,615.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580.0,618.0){\usebox{\plotpoint}}
\put(586,613.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,614.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587,612.67){\rule{0.482pt}{0.400pt}}
\multiput(587.00,613.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(585.0,615.0){\usebox{\plotpoint}}
\put(590,611.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591,610.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,611.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592,609.67){\rule{0.482pt}{0.400pt}}
\multiput(592.00,610.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(589.0,613.0){\usebox{\plotpoint}}
\put(595,608.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,609.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596,607.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,608.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.0,610.0){\usebox{\plotpoint}}
\put(599,606.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,607.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600,605.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,606.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601,604.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,605.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597.0,608.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(604,603.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,604.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605,602.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,603.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.0,605.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(607,601.67){\rule{0.482pt}{0.400pt}}
\multiput(607.00,602.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(609,600.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,601.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610,599.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,600.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606.0,603.0){\usebox{\plotpoint}}
\put(612,598.67){\rule{0.482pt}{0.400pt}}
\multiput(612.00,599.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(614,597.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,598.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,600.0){\usebox{\plotpoint}}
\put(616,596.67){\rule{0.482pt}{0.400pt}}
\multiput(616.00,597.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(618,595.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,596.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615.0,598.0){\usebox{\plotpoint}}
\put(620,594.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,595.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621,593.67){\rule{0.482pt}{0.400pt}}
\multiput(621.00,594.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(623,592.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,593.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619.0,596.0){\usebox{\plotpoint}}
\put(625,591.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,592.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626,590.67){\rule{0.482pt}{0.400pt}}
\multiput(626.00,591.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(624.0,593.0){\usebox{\plotpoint}}
\put(629,589.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,590.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630,588.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,589.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628.0,591.0){\usebox{\plotpoint}}
\put(633,587.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,588.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634,586.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,587.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635,585.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,586.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631.0,589.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(638,584.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,585.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(639,583.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,584.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636.0,586.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(641,582.67){\rule{0.482pt}{0.400pt}}
\multiput(641.00,583.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(643,581.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,582.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640.0,584.0){\usebox{\plotpoint}}
\put(645,580.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,581.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(646,579.67){\rule{0.482pt}{0.400pt}}
\multiput(646.00,580.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(648,578.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,579.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644.0,582.0){\usebox{\plotpoint}}
\put(650,577.67){\rule{0.241pt}{0.400pt}}
\multiput(650.00,578.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651,576.67){\rule{0.482pt}{0.400pt}}
\multiput(651.00,577.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(649.0,579.0){\usebox{\plotpoint}}
\put(654,575.67){\rule{0.241pt}{0.400pt}}
\multiput(654.00,576.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(655,574.67){\rule{0.482pt}{0.400pt}}
\multiput(655.00,575.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(653.0,577.0){\usebox{\plotpoint}}
\put(658,573.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,574.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659,572.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,573.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660,571.67){\rule{0.482pt}{0.400pt}}
\multiput(660.00,572.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(657.0,575.0){\usebox{\plotpoint}}
\put(663,570.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,571.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664,569.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,570.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662.0,572.0){\usebox{\plotpoint}}
\put(667,568.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,569.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668,567.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,568.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665.0,570.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(670,566.67){\rule{0.482pt}{0.400pt}}
\multiput(670.00,567.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(672,565.67){\rule{0.241pt}{0.400pt}}
\multiput(672.00,566.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669.0,568.0){\usebox{\plotpoint}}
\put(674,564.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,565.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675,563.67){\rule{0.482pt}{0.400pt}}
\multiput(675.00,564.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(673.0,566.0){\usebox{\plotpoint}}
\put(678,562.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,563.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679,561.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,562.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680,560.67){\rule{0.482pt}{0.400pt}}
\multiput(680.00,561.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(677.0,564.0){\usebox{\plotpoint}}
\put(683,559.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,560.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684,558.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,559.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682.0,561.0){\usebox{\plotpoint}}
\put(687,557.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,558.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688,556.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,557.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(685.0,559.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(690,555.67){\rule{0.482pt}{0.400pt}}
\multiput(690.00,556.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(692,554.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,555.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689.0,557.0){\usebox{\plotpoint}}
\put(694,553.67){\rule{0.482pt}{0.400pt}}
\multiput(694.00,554.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(696,552.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,553.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.0,555.0){\usebox{\plotpoint}}
\put(698,551.67){\rule{0.241pt}{0.400pt}}
\multiput(698.00,552.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(699,550.67){\rule{0.482pt}{0.400pt}}
\multiput(699.00,551.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(697.0,553.0){\usebox{\plotpoint}}
\put(702,549.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,550.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703,548.67){\rule{0.241pt}{0.400pt}}
\multiput(703.00,549.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701.0,551.0){\usebox{\plotpoint}}
\put(706,547.67){\rule{0.241pt}{0.400pt}}
\multiput(706.00,548.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(707,546.67){\rule{0.241pt}{0.400pt}}
\multiput(707.00,547.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(704.0,549.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(709,545.67){\rule{0.482pt}{0.400pt}}
\multiput(709.00,546.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(711,544.67){\rule{0.241pt}{0.400pt}}
\multiput(711.00,545.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(708.0,547.0){\usebox{\plotpoint}}
\put(713,543.67){\rule{0.241pt}{0.400pt}}
\multiput(713.00,544.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(714,542.67){\rule{0.482pt}{0.400pt}}
\multiput(714.00,543.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(716,541.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,542.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(712.0,545.0){\usebox{\plotpoint}}
\put(718,540.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,541.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(719,539.67){\rule{0.482pt}{0.400pt}}
\multiput(719.00,540.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(717.0,542.0){\usebox{\plotpoint}}
\put(722,538.67){\rule{0.241pt}{0.400pt}}
\multiput(722.00,539.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(723,537.67){\rule{0.241pt}{0.400pt}}
\multiput(723.00,538.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(721.0,540.0){\usebox{\plotpoint}}
\put(726,536.67){\rule{0.241pt}{0.400pt}}
\multiput(726.00,537.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(727,535.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,536.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724.0,538.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(729,534.67){\rule{0.482pt}{0.400pt}}
\multiput(729.00,535.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(731,533.67){\rule{0.241pt}{0.400pt}}
\multiput(731.00,534.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,536.0){\usebox{\plotpoint}}
\put(733,532.67){\rule{0.482pt}{0.400pt}}
\multiput(733.00,533.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(735,531.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,532.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732.0,534.0){\usebox{\plotpoint}}
\put(737,530.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,531.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738,529.67){\rule{0.482pt}{0.400pt}}
\multiput(738.00,530.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(736.0,532.0){\usebox{\plotpoint}}
\put(741,528.67){\rule{0.241pt}{0.400pt}}
\multiput(741.00,529.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(742,527.67){\rule{0.241pt}{0.400pt}}
\multiput(742.00,528.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740.0,530.0){\usebox{\plotpoint}}
\put(745,526.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,527.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746,525.67){\rule{0.241pt}{0.400pt}}
\multiput(746.00,526.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743.0,528.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(748,524.67){\rule{0.482pt}{0.400pt}}
\multiput(748.00,525.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(747.0,526.0){\usebox{\plotpoint}}
\put(751,523.67){\rule{0.241pt}{0.400pt}}
\multiput(751.00,524.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752,522.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,523.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750.0,525.0){\usebox{\plotpoint}}
\put(755,521.67){\rule{0.241pt}{0.400pt}}
\multiput(755.00,522.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(756,520.67){\rule{0.241pt}{0.400pt}}
\multiput(756.00,521.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753.0,523.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(758,519.67){\rule{0.482pt}{0.400pt}}
\multiput(758.00,520.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(760,518.67){\rule{0.241pt}{0.400pt}}
\multiput(760.00,519.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757.0,521.0){\usebox{\plotpoint}}
\put(762,517.67){\rule{0.241pt}{0.400pt}}
\multiput(762.00,518.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(763,516.67){\rule{0.482pt}{0.400pt}}
\multiput(763.00,517.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(761.0,519.0){\usebox{\plotpoint}}
\put(766,515.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,516.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767,514.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,515.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765.0,517.0){\usebox{\plotpoint}}
\put(770,513.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,514.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771,512.67){\rule{0.241pt}{0.400pt}}
\multiput(771.00,513.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768.0,515.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(774,511.67){\rule{0.241pt}{0.400pt}}
\multiput(774.00,512.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(775,510.67){\rule{0.241pt}{0.400pt}}
\multiput(775.00,511.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772.0,513.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(777,509.67){\rule{0.482pt}{0.400pt}}
\multiput(777.00,510.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(779,508.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,509.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776.0,511.0){\usebox{\plotpoint}}
\put(781,507.67){\rule{0.241pt}{0.400pt}}
\multiput(781.00,508.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(780.0,509.0){\usebox{\plotpoint}}
\put(784,506.67){\rule{0.241pt}{0.400pt}}
\multiput(784.00,507.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(785,505.67){\rule{0.241pt}{0.400pt}}
\multiput(785.00,506.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(782.0,508.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(787,504.67){\rule{0.482pt}{0.400pt}}
\multiput(787.00,505.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(789,503.67){\rule{0.241pt}{0.400pt}}
\multiput(789.00,504.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(786.0,506.0){\usebox{\plotpoint}}
\put(791,502.67){\rule{0.241pt}{0.400pt}}
\multiput(791.00,503.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792,501.67){\rule{0.482pt}{0.400pt}}
\multiput(792.00,502.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(790.0,504.0){\usebox{\plotpoint}}
\put(795,500.67){\rule{0.241pt}{0.400pt}}
\multiput(795.00,501.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(796,499.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,500.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(794.0,502.0){\usebox{\plotpoint}}
\put(799,498.67){\rule{0.241pt}{0.400pt}}
\multiput(799.00,499.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797.0,500.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(801,497.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,498.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802,496.67){\rule{0.482pt}{0.400pt}}
\multiput(802.00,497.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(800.0,499.0){\usebox{\plotpoint}}
\put(805,495.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,496.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806,494.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,495.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804.0,497.0){\usebox{\plotpoint}}
\put(809,493.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,494.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810,492.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,493.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807.0,495.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(813,491.67){\rule{0.241pt}{0.400pt}}
\multiput(813.00,492.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814,490.67){\rule{0.241pt}{0.400pt}}
\multiput(814.00,491.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811.0,493.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(816,489.67){\rule{0.482pt}{0.400pt}}
\multiput(816.00,490.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(815.0,491.0){\usebox{\plotpoint}}
\put(819,488.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,489.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(820,487.67){\rule{0.241pt}{0.400pt}}
\multiput(820.00,488.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(818.0,490.0){\usebox{\plotpoint}}
\put(823,486.67){\rule{0.241pt}{0.400pt}}
\multiput(823.00,487.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(824,485.67){\rule{0.241pt}{0.400pt}}
\multiput(824.00,486.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821.0,488.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(826,484.67){\rule{0.482pt}{0.400pt}}
\multiput(826.00,485.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(825.0,486.0){\usebox{\plotpoint}}
\put(829,483.67){\rule{0.241pt}{0.400pt}}
\multiput(829.00,484.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(830,482.67){\rule{0.241pt}{0.400pt}}
\multiput(830.00,483.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(828.0,485.0){\usebox{\plotpoint}}
\put(833,481.67){\rule{0.241pt}{0.400pt}}
\multiput(833.00,482.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(834,480.67){\rule{0.241pt}{0.400pt}}
\multiput(834.00,481.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(831.0,483.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(836,479.67){\rule{0.482pt}{0.400pt}}
\multiput(836.00,480.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(838,478.67){\rule{0.241pt}{0.400pt}}
\multiput(838.00,479.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(835.0,481.0){\usebox{\plotpoint}}
\put(840,477.67){\rule{0.241pt}{0.400pt}}
\multiput(840.00,478.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(839.0,479.0){\usebox{\plotpoint}}
\put(843,476.67){\rule{0.241pt}{0.400pt}}
\multiput(843.00,477.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(844,475.67){\rule{0.241pt}{0.400pt}}
\multiput(844.00,476.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(841.0,478.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(846,474.67){\rule{0.482pt}{0.400pt}}
\multiput(846.00,475.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(848,473.67){\rule{0.241pt}{0.400pt}}
\multiput(848.00,474.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(845.0,476.0){\usebox{\plotpoint}}
\put(850,472.67){\rule{0.482pt}{0.400pt}}
\multiput(850.00,473.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(849.0,474.0){\usebox{\plotpoint}}
\put(853,471.67){\rule{0.241pt}{0.400pt}}
\multiput(853.00,472.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854,470.67){\rule{0.241pt}{0.400pt}}
\multiput(854.00,471.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(852.0,473.0){\usebox{\plotpoint}}
\put(857,469.67){\rule{0.241pt}{0.400pt}}
\multiput(857.00,470.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(855.0,471.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(859,468.67){\rule{0.241pt}{0.400pt}}
\multiput(859.00,469.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(860,467.67){\rule{0.482pt}{0.400pt}}
\multiput(860.00,468.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(858.0,470.0){\usebox{\plotpoint}}
\put(863,466.67){\rule{0.241pt}{0.400pt}}
\multiput(863.00,467.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(864,465.67){\rule{0.241pt}{0.400pt}}
\multiput(864.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862.0,468.0){\usebox{\plotpoint}}
\put(867,464.67){\rule{0.241pt}{0.400pt}}
\multiput(867.00,465.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(865.0,466.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(869,463.67){\rule{0.241pt}{0.400pt}}
\multiput(869.00,464.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(870,462.67){\rule{0.482pt}{0.400pt}}
\multiput(870.00,463.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(868.0,465.0){\usebox{\plotpoint}}
\put(873,461.67){\rule{0.241pt}{0.400pt}}
\multiput(873.00,462.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872.0,463.0){\usebox{\plotpoint}}
\put(875,460.67){\rule{0.482pt}{0.400pt}}
\multiput(875.00,461.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(877,459.67){\rule{0.241pt}{0.400pt}}
\multiput(877.00,460.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874.0,462.0){\usebox{\plotpoint}}
\put(879,458.67){\rule{0.241pt}{0.400pt}}
\multiput(879.00,459.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(880,457.67){\rule{0.482pt}{0.400pt}}
\multiput(880.00,458.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(878.0,460.0){\usebox{\plotpoint}}
\put(883,456.67){\rule{0.241pt}{0.400pt}}
\multiput(883.00,457.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882.0,458.0){\usebox{\plotpoint}}
\put(885,455.67){\rule{0.482pt}{0.400pt}}
\multiput(885.00,456.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(887,454.67){\rule{0.241pt}{0.400pt}}
\multiput(887.00,455.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(884.0,457.0){\usebox{\plotpoint}}
\put(889,453.67){\rule{0.482pt}{0.400pt}}
\multiput(889.00,454.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(888.0,455.0){\usebox{\plotpoint}}
\put(892,452.67){\rule{0.241pt}{0.400pt}}
\multiput(892.00,453.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(893,451.67){\rule{0.241pt}{0.400pt}}
\multiput(893.00,452.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(891.0,454.0){\usebox{\plotpoint}}
\put(896,450.67){\rule{0.241pt}{0.400pt}}
\multiput(896.00,451.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(894.0,452.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(898,449.67){\rule{0.241pt}{0.400pt}}
\multiput(898.00,450.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(899,448.67){\rule{0.482pt}{0.400pt}}
\multiput(899.00,449.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(897.0,451.0){\usebox{\plotpoint}}
\put(902,447.67){\rule{0.241pt}{0.400pt}}
\multiput(902.00,448.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(901.0,449.0){\usebox{\plotpoint}}
\put(904,446.67){\rule{0.482pt}{0.400pt}}
\multiput(904.00,447.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(906,445.67){\rule{0.241pt}{0.400pt}}
\multiput(906.00,446.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(903.0,448.0){\usebox{\plotpoint}}
\put(908,444.67){\rule{0.241pt}{0.400pt}}
\multiput(908.00,445.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(907.0,446.0){\usebox{\plotpoint}}
\put(911,443.67){\rule{0.241pt}{0.400pt}}
\multiput(911.00,444.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(912,442.67){\rule{0.241pt}{0.400pt}}
\multiput(912.00,443.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(909.0,445.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(914,441.67){\rule{0.482pt}{0.400pt}}
\multiput(914.00,442.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(913.0,443.0){\usebox{\plotpoint}}
\put(917,440.67){\rule{0.241pt}{0.400pt}}
\multiput(917.00,441.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(918,439.67){\rule{0.241pt}{0.400pt}}
\multiput(918.00,440.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(916.0,442.0){\usebox{\plotpoint}}
\put(921,438.67){\rule{0.241pt}{0.400pt}}
\multiput(921.00,439.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(919.0,440.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(923,437.67){\rule{0.241pt}{0.400pt}}
\multiput(923.00,438.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(924,436.67){\rule{0.482pt}{0.400pt}}
\multiput(924.00,437.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(922.0,439.0){\usebox{\plotpoint}}
\put(927,435.67){\rule{0.241pt}{0.400pt}}
\multiput(927.00,436.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(926.0,437.0){\usebox{\plotpoint}}
\put(930,434.67){\rule{0.241pt}{0.400pt}}
\multiput(930.00,435.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(931,433.67){\rule{0.241pt}{0.400pt}}
\multiput(931.00,434.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(928.0,436.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(933,432.67){\rule{0.482pt}{0.400pt}}
\multiput(933.00,433.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(932.0,434.0){\usebox{\plotpoint}}
\put(936,431.67){\rule{0.241pt}{0.400pt}}
\multiput(936.00,432.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(937,430.67){\rule{0.241pt}{0.400pt}}
\multiput(937.00,431.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(935.0,433.0){\usebox{\plotpoint}}
\put(940,429.67){\rule{0.241pt}{0.400pt}}
\multiput(940.00,430.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(938.0,431.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(942,428.67){\rule{0.241pt}{0.400pt}}
\multiput(942.00,429.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(941.0,430.0){\usebox{\plotpoint}}
\put(945,427.67){\rule{0.241pt}{0.400pt}}
\multiput(945.00,428.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(946,426.67){\rule{0.241pt}{0.400pt}}
\multiput(946.00,427.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(943.0,429.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(948,425.67){\rule{0.482pt}{0.400pt}}
\multiput(948.00,426.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(947.0,427.0){\usebox{\plotpoint}}
\put(951,424.67){\rule{0.241pt}{0.400pt}}
\multiput(951.00,425.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(952,423.67){\rule{0.241pt}{0.400pt}}
\multiput(952.00,424.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(950.0,426.0){\usebox{\plotpoint}}
\put(955,422.67){\rule{0.241pt}{0.400pt}}
\multiput(955.00,423.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(953.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(957,421.67){\rule{0.241pt}{0.400pt}}
\multiput(957.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(956.0,423.0){\usebox{\plotpoint}}
\put(960,420.67){\rule{0.241pt}{0.400pt}}
\multiput(960.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(961,419.67){\rule{0.241pt}{0.400pt}}
\multiput(961.00,420.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(958.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(963,418.67){\rule{0.482pt}{0.400pt}}
\multiput(963.00,419.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(962.0,420.0){\usebox{\plotpoint}}
\put(966,417.67){\rule{0.241pt}{0.400pt}}
\multiput(966.00,418.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(965.0,419.0){\usebox{\plotpoint}}
\put(969,416.67){\rule{0.241pt}{0.400pt}}
\multiput(969.00,417.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(970,415.67){\rule{0.241pt}{0.400pt}}
\multiput(970.00,416.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(967.0,418.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(972,414.67){\rule{0.482pt}{0.400pt}}
\multiput(972.00,415.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(971.0,416.0){\usebox{\plotpoint}}
\put(975,413.67){\rule{0.241pt}{0.400pt}}
\multiput(975.00,414.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(976,412.67){\rule{0.241pt}{0.400pt}}
\multiput(976.00,413.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(974.0,415.0){\usebox{\plotpoint}}
\put(979,411.67){\rule{0.241pt}{0.400pt}}
\multiput(979.00,412.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(977.0,413.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(981,410.67){\rule{0.241pt}{0.400pt}}
\multiput(981.00,411.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(980.0,412.0){\usebox{\plotpoint}}
\put(984,409.67){\rule{0.241pt}{0.400pt}}
\multiput(984.00,410.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985,408.67){\rule{0.241pt}{0.400pt}}
\multiput(985.00,409.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982.0,411.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(987,407.67){\rule{0.482pt}{0.400pt}}
\multiput(987.00,408.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(986.0,409.0){\usebox{\plotpoint}}
\put(990,406.67){\rule{0.241pt}{0.400pt}}
\multiput(990.00,407.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(989.0,408.0){\usebox{\plotpoint}}
\put(992,405.67){\rule{0.482pt}{0.400pt}}
\multiput(992.00,406.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(991.0,407.0){\usebox{\plotpoint}}
\put(995,404.67){\rule{0.241pt}{0.400pt}}
\multiput(995.00,405.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(996,403.67){\rule{0.241pt}{0.400pt}}
\multiput(996.00,404.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(994.0,406.0){\usebox{\plotpoint}}
\put(999,402.67){\rule{0.241pt}{0.400pt}}
\multiput(999.00,403.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(997.0,404.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1001,401.67){\rule{0.241pt}{0.400pt}}
\multiput(1001.00,402.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1000.0,403.0){\usebox{\plotpoint}}
\put(1004,400.67){\rule{0.241pt}{0.400pt}}
\multiput(1004.00,401.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1005,399.67){\rule{0.241pt}{0.400pt}}
\multiput(1005.00,400.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1002.0,402.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1008,398.67){\rule{0.241pt}{0.400pt}}
\multiput(1008.00,399.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1006.0,400.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1010,397.67){\rule{0.241pt}{0.400pt}}
\multiput(1010.00,398.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1009.0,399.0){\usebox{\plotpoint}}
\put(1013,396.67){\rule{0.241pt}{0.400pt}}
\multiput(1013.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1011.0,398.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1015,395.67){\rule{0.241pt}{0.400pt}}
\multiput(1015.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1016,394.67){\rule{0.482pt}{0.400pt}}
\multiput(1016.00,395.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1014.0,397.0){\usebox{\plotpoint}}
\put(1019,393.67){\rule{0.241pt}{0.400pt}}
\multiput(1019.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1018.0,395.0){\usebox{\plotpoint}}
\put(1021,392.67){\rule{0.482pt}{0.400pt}}
\multiput(1021.00,393.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1020.0,394.0){\usebox{\plotpoint}}
\put(1024,391.67){\rule{0.241pt}{0.400pt}}
\multiput(1024.00,392.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1025,390.67){\rule{0.241pt}{0.400pt}}
\multiput(1025.00,391.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1023.0,393.0){\usebox{\plotpoint}}
\put(1028,389.67){\rule{0.241pt}{0.400pt}}
\multiput(1028.00,390.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1026.0,391.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1030,388.67){\rule{0.241pt}{0.400pt}}
\multiput(1030.00,389.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1029.0,390.0){\usebox{\plotpoint}}
\put(1033,387.67){\rule{0.241pt}{0.400pt}}
\multiput(1033.00,388.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1031.0,389.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1035,386.67){\rule{0.241pt}{0.400pt}}
\multiput(1035.00,387.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1034.0,388.0){\usebox{\plotpoint}}
\put(1038,385.67){\rule{0.241pt}{0.400pt}}
\multiput(1038.00,386.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1039,384.67){\rule{0.241pt}{0.400pt}}
\multiput(1039.00,385.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1036.0,387.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1041,383.67){\rule{0.482pt}{0.400pt}}
\multiput(1041.00,384.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1040.0,385.0){\usebox{\plotpoint}}
\put(1044,382.67){\rule{0.241pt}{0.400pt}}
\multiput(1044.00,383.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1043.0,384.0){\usebox{\plotpoint}}
\put(1047,381.67){\rule{0.241pt}{0.400pt}}
\multiput(1047.00,382.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1045.0,383.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1049,380.67){\rule{0.241pt}{0.400pt}}
\multiput(1049.00,381.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1048.0,382.0){\usebox{\plotpoint}}
\put(1052,379.67){\rule{0.241pt}{0.400pt}}
\multiput(1052.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1053,378.67){\rule{0.241pt}{0.400pt}}
\multiput(1053.00,379.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1050.0,381.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1055,377.67){\rule{0.482pt}{0.400pt}}
\multiput(1055.00,378.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1054.0,379.0){\usebox{\plotpoint}}
\put(1058,376.67){\rule{0.241pt}{0.400pt}}
\multiput(1058.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1057.0,378.0){\usebox{\plotpoint}}
\put(1060,375.67){\rule{0.482pt}{0.400pt}}
\multiput(1060.00,376.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1059.0,377.0){\usebox{\plotpoint}}
\put(1063,374.67){\rule{0.241pt}{0.400pt}}
\multiput(1063.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1062.0,376.0){\usebox{\plotpoint}}
\put(1065,373.67){\rule{0.482pt}{0.400pt}}
\multiput(1065.00,374.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1067,372.67){\rule{0.241pt}{0.400pt}}
\multiput(1067.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1064.0,375.0){\usebox{\plotpoint}}
\put(1069,371.67){\rule{0.241pt}{0.400pt}}
\multiput(1069.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1068.0,373.0){\usebox{\plotpoint}}
\put(1072,370.67){\rule{0.241pt}{0.400pt}}
\multiput(1072.00,371.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1070.0,372.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1074,369.67){\rule{0.241pt}{0.400pt}}
\multiput(1074.00,370.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1073.0,371.0){\usebox{\plotpoint}}
\put(1077,368.67){\rule{0.241pt}{0.400pt}}
\multiput(1077.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1075.0,370.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1079,367.67){\rule{0.241pt}{0.400pt}}
\multiput(1079.00,368.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1078.0,369.0){\usebox{\plotpoint}}
\put(1082,366.67){\rule{0.241pt}{0.400pt}}
\multiput(1082.00,367.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1080.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1084,365.67){\rule{0.482pt}{0.400pt}}
\multiput(1084.00,366.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1086,364.67){\rule{0.241pt}{0.400pt}}
\multiput(1086.00,365.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1083.0,367.0){\usebox{\plotpoint}}
\put(1088,363.67){\rule{0.241pt}{0.400pt}}
\multiput(1088.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1087.0,365.0){\usebox{\plotpoint}}
\put(1091,362.67){\rule{0.241pt}{0.400pt}}
\multiput(1091.00,363.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1089.0,364.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1093,361.67){\rule{0.241pt}{0.400pt}}
\multiput(1093.00,362.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1092.0,363.0){\usebox{\plotpoint}}
\put(1096,360.67){\rule{0.241pt}{0.400pt}}
\multiput(1096.00,361.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1094.0,362.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1098,359.67){\rule{0.241pt}{0.400pt}}
\multiput(1098.00,360.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1097.0,361.0){\usebox{\plotpoint}}
\put(1101,358.67){\rule{0.241pt}{0.400pt}}
\multiput(1101.00,359.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1099.0,360.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1103,357.67){\rule{0.241pt}{0.400pt}}
\multiput(1103.00,358.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1102.0,359.0){\usebox{\plotpoint}}
\put(1106,356.67){\rule{0.241pt}{0.400pt}}
\multiput(1106.00,357.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1107,355.67){\rule{0.241pt}{0.400pt}}
\multiput(1107.00,356.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1104.0,358.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1109,354.67){\rule{0.482pt}{0.400pt}}
\multiput(1109.00,355.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1108.0,356.0){\usebox{\plotpoint}}
\put(1112,353.67){\rule{0.241pt}{0.400pt}}
\multiput(1112.00,354.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1111.0,355.0){\usebox{\plotpoint}}
\put(1114,352.67){\rule{0.482pt}{0.400pt}}
\multiput(1114.00,353.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1113.0,354.0){\usebox{\plotpoint}}
\put(1117,351.67){\rule{0.241pt}{0.400pt}}
\multiput(1117.00,352.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1116.0,353.0){\usebox{\plotpoint}}
\put(1119,350.67){\rule{0.482pt}{0.400pt}}
\multiput(1119.00,351.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1118.0,352.0){\usebox{\plotpoint}}
\put(1122,349.67){\rule{0.241pt}{0.400pt}}
\multiput(1122.00,350.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1121.0,351.0){\usebox{\plotpoint}}
\put(1124,348.67){\rule{0.482pt}{0.400pt}}
\multiput(1124.00,349.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1123.0,350.0){\usebox{\plotpoint}}
\put(1127,347.67){\rule{0.241pt}{0.400pt}}
\multiput(1127.00,348.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1126.0,349.0){\usebox{\plotpoint}}
\put(1130,346.67){\rule{0.241pt}{0.400pt}}
\multiput(1130.00,347.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1128.0,348.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1132,345.67){\rule{0.241pt}{0.400pt}}
\multiput(1132.00,346.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1131.0,347.0){\usebox{\plotpoint}}
\put(1135,344.67){\rule{0.241pt}{0.400pt}}
\multiput(1135.00,345.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1133.0,346.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1137,343.67){\rule{0.241pt}{0.400pt}}
\multiput(1137.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1136.0,345.0){\usebox{\plotpoint}}
\put(1140,342.67){\rule{0.241pt}{0.400pt}}
\multiput(1140.00,343.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1138.0,344.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1142,341.67){\rule{0.241pt}{0.400pt}}
\multiput(1142.00,342.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1143,340.67){\rule{0.482pt}{0.400pt}}
\multiput(1143.00,341.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1141.0,343.0){\usebox{\plotpoint}}
\put(1146,339.67){\rule{0.241pt}{0.400pt}}
\multiput(1146.00,340.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1145.0,341.0){\usebox{\plotpoint}}
\put(1148,338.67){\rule{0.482pt}{0.400pt}}
\multiput(1148.00,339.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1147.0,340.0){\usebox{\plotpoint}}
\put(1151,337.67){\rule{0.241pt}{0.400pt}}
\multiput(1151.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1150.0,339.0){\usebox{\plotpoint}}
\put(1153,336.67){\rule{0.482pt}{0.400pt}}
\multiput(1153.00,337.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1152.0,338.0){\usebox{\plotpoint}}
\put(1156,335.67){\rule{0.241pt}{0.400pt}}
\multiput(1156.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1155.0,337.0){\usebox{\plotpoint}}
\put(1158,334.67){\rule{0.482pt}{0.400pt}}
\multiput(1158.00,335.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1157.0,336.0){\usebox{\plotpoint}}
\put(1161,333.67){\rule{0.241pt}{0.400pt}}
\multiput(1161.00,334.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1160.0,335.0){\usebox{\plotpoint}}
\put(1163,332.67){\rule{0.482pt}{0.400pt}}
\multiput(1163.00,333.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1162.0,334.0){\usebox{\plotpoint}}
\put(1166,331.67){\rule{0.241pt}{0.400pt}}
\multiput(1166.00,332.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1165.0,333.0){\usebox{\plotpoint}}
\put(1169,330.67){\rule{0.241pt}{0.400pt}}
\multiput(1169.00,331.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1167.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1171,329.67){\rule{0.241pt}{0.400pt}}
\multiput(1171.00,330.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1170.0,331.0){\usebox{\plotpoint}}
\put(1174,328.67){\rule{0.241pt}{0.400pt}}
\multiput(1174.00,329.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1172.0,330.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1176,327.67){\rule{0.241pt}{0.400pt}}
\multiput(1176.00,328.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1175.0,329.0){\usebox{\plotpoint}}
\put(1179,326.67){\rule{0.241pt}{0.400pt}}
\multiput(1179.00,327.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1177.0,328.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1181,325.67){\rule{0.241pt}{0.400pt}}
\multiput(1181.00,326.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1180.0,327.0){\usebox{\plotpoint}}
\put(1184,324.67){\rule{0.241pt}{0.400pt}}
\multiput(1184.00,325.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1182.0,326.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1186,323.67){\rule{0.241pt}{0.400pt}}
\multiput(1186.00,324.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1185.0,325.0){\usebox{\plotpoint}}
\put(1189,322.67){\rule{0.241pt}{0.400pt}}
\multiput(1189.00,323.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1187.0,324.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1191,321.67){\rule{0.241pt}{0.400pt}}
\multiput(1191.00,322.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1190.0,323.0){\usebox{\plotpoint}}
\put(1194,320.67){\rule{0.241pt}{0.400pt}}
\multiput(1194.00,321.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1192.0,322.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1197,319.67){\rule{0.482pt}{0.400pt}}
\multiput(1197.00,320.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1195.0,321.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1200,318.67){\rule{0.241pt}{0.400pt}}
\multiput(1200.00,319.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1199.0,320.0){\usebox{\plotpoint}}
\put(1202,317.67){\rule{0.482pt}{0.400pt}}
\multiput(1202.00,318.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1201.0,319.0){\usebox{\plotpoint}}
\put(1205,316.67){\rule{0.241pt}{0.400pt}}
\multiput(1205.00,317.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1204.0,318.0){\usebox{\plotpoint}}
\put(1208,315.67){\rule{0.241pt}{0.400pt}}
\multiput(1208.00,316.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1206.0,317.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1210,314.67){\rule{0.241pt}{0.400pt}}
\multiput(1210.00,315.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1209.0,316.0){\usebox{\plotpoint}}
\put(1213,313.67){\rule{0.241pt}{0.400pt}}
\multiput(1213.00,314.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1211.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1215,312.67){\rule{0.241pt}{0.400pt}}
\multiput(1215.00,313.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1214.0,314.0){\usebox{\plotpoint}}
\put(1218,311.67){\rule{0.241pt}{0.400pt}}
\multiput(1218.00,312.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1216.0,313.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1220,310.67){\rule{0.241pt}{0.400pt}}
\multiput(1220.00,311.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1219.0,312.0){\usebox{\plotpoint}}
\put(1223,309.67){\rule{0.241pt}{0.400pt}}
\multiput(1223.00,310.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1221.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1225,308.67){\rule{0.241pt}{0.400pt}}
\multiput(1225.00,309.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1224.0,310.0){\usebox{\plotpoint}}
\put(1228,307.67){\rule{0.241pt}{0.400pt}}
\multiput(1228.00,308.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1226.0,309.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1230,306.67){\rule{0.241pt}{0.400pt}}
\multiput(1230.00,307.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1229.0,308.0){\usebox{\plotpoint}}
\put(1233,305.67){\rule{0.241pt}{0.400pt}}
\multiput(1233.00,306.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1231.0,307.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1236,304.67){\rule{0.482pt}{0.400pt}}
\multiput(1236.00,305.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1234.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1239,303.67){\rule{0.241pt}{0.400pt}}
\multiput(1239.00,304.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1238.0,305.0){\usebox{\plotpoint}}
\put(1241,302.67){\rule{0.482pt}{0.400pt}}
\multiput(1241.00,303.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1240.0,304.0){\usebox{\plotpoint}}
\put(1244,301.67){\rule{0.241pt}{0.400pt}}
\multiput(1244.00,302.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1243.0,303.0){\usebox{\plotpoint}}
\put(1247,300.67){\rule{0.241pt}{0.400pt}}
\multiput(1247.00,301.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1245.0,302.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1249,299.67){\rule{0.241pt}{0.400pt}}
\multiput(1249.00,300.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1248.0,301.0){\usebox{\plotpoint}}
\put(1252,298.67){\rule{0.241pt}{0.400pt}}
\multiput(1252.00,299.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1250.0,300.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1254,297.67){\rule{0.241pt}{0.400pt}}
\multiput(1254.00,298.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1253.0,299.0){\usebox{\plotpoint}}
\put(1257,296.67){\rule{0.241pt}{0.400pt}}
\multiput(1257.00,297.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1255.0,298.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1260,295.67){\rule{0.482pt}{0.400pt}}
\multiput(1260.00,296.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1258.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1263,294.67){\rule{0.241pt}{0.400pt}}
\multiput(1263.00,295.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1262.0,296.0){\usebox{\plotpoint}}
\put(1265,293.67){\rule{0.482pt}{0.400pt}}
\multiput(1265.00,294.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1264.0,295.0){\usebox{\plotpoint}}
\put(1268,292.67){\rule{0.241pt}{0.400pt}}
\multiput(1268.00,293.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1267.0,294.0){\usebox{\plotpoint}}
\put(1270,291.67){\rule{0.482pt}{0.400pt}}
\multiput(1270.00,292.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1269.0,293.0){\usebox{\plotpoint}}
\put(1273,290.67){\rule{0.241pt}{0.400pt}}
\multiput(1273.00,291.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1272.0,292.0){\usebox{\plotpoint}}
\put(1277,289.67){\rule{0.241pt}{0.400pt}}
\multiput(1277.00,290.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1274.0,291.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1279,288.67){\rule{0.241pt}{0.400pt}}
\multiput(1279.00,289.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1278.0,290.0){\usebox{\plotpoint}}
\put(1282,287.67){\rule{0.241pt}{0.400pt}}
\multiput(1282.00,288.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1280.0,289.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1284,286.67){\rule{0.482pt}{0.400pt}}
\multiput(1284.00,287.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1283.0,288.0){\usebox{\plotpoint}}
\put(1287,285.67){\rule{0.241pt}{0.400pt}}
\multiput(1287.00,286.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1286.0,287.0){\usebox{\plotpoint}}
\put(1289,284.67){\rule{0.482pt}{0.400pt}}
\multiput(1289.00,285.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1288.0,286.0){\usebox{\plotpoint}}
\put(1293,283.67){\rule{0.241pt}{0.400pt}}
\multiput(1293.00,284.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1291.0,285.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1296,282.67){\rule{0.241pt}{0.400pt}}
\multiput(1296.00,283.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1294.0,284.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1298,281.67){\rule{0.241pt}{0.400pt}}
\multiput(1298.00,282.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1297.0,283.0){\usebox{\plotpoint}}
\put(1301,280.67){\rule{0.241pt}{0.400pt}}
\multiput(1301.00,281.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1299.0,282.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1303,279.67){\rule{0.241pt}{0.400pt}}
\multiput(1303.00,280.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1302.0,281.0){\usebox{\plotpoint}}
\put(1307,278.67){\rule{0.241pt}{0.400pt}}
\multiput(1307.00,279.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1304.0,280.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1309,277.67){\rule{0.482pt}{0.400pt}}
\multiput(1309.00,278.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1308.0,279.0){\usebox{\plotpoint}}
\put(1312,276.67){\rule{0.241pt}{0.400pt}}
\multiput(1312.00,277.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1311.0,278.0){\usebox{\plotpoint}}
\put(1314,275.67){\rule{0.482pt}{0.400pt}}
\multiput(1314.00,276.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1313.0,277.0){\usebox{\plotpoint}}
\put(1318,274.67){\rule{0.241pt}{0.400pt}}
\multiput(1318.00,275.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1316.0,276.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1321,273.67){\rule{0.241pt}{0.400pt}}
\multiput(1321.00,274.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1319.0,275.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1323,272.67){\rule{0.482pt}{0.400pt}}
\multiput(1323.00,273.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1322.0,274.0){\usebox{\plotpoint}}
\put(1326,271.67){\rule{0.241pt}{0.400pt}}
\multiput(1326.00,272.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1325.0,273.0){\usebox{\plotpoint}}
\put(1328,270.67){\rule{0.482pt}{0.400pt}}
\multiput(1328.00,271.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1327.0,272.0){\usebox{\plotpoint}}
\put(1332,269.67){\rule{0.241pt}{0.400pt}}
\multiput(1332.00,270.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1330.0,271.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1335,268.67){\rule{0.241pt}{0.400pt}}
\multiput(1335.00,269.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1333.0,270.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1337,267.67){\rule{0.241pt}{0.400pt}}
\multiput(1337.00,268.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1336.0,269.0){\usebox{\plotpoint}}
\put(1341,266.67){\rule{0.241pt}{0.400pt}}
\multiput(1341.00,267.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1338.0,268.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1343,265.67){\rule{0.482pt}{0.400pt}}
\multiput(1343.00,266.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1342.0,267.0){\usebox{\plotpoint}}
\put(1346,264.67){\rule{0.241pt}{0.400pt}}
\multiput(1346.00,265.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1345.0,266.0){\usebox{\plotpoint}}
\put(1348,263.67){\rule{0.482pt}{0.400pt}}
\multiput(1348.00,264.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1347.0,265.0){\usebox{\plotpoint}}
\put(1352,262.67){\rule{0.241pt}{0.400pt}}
\multiput(1352.00,263.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1350.0,264.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1355,261.67){\rule{0.241pt}{0.400pt}}
\multiput(1355.00,262.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1353.0,263.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1357,260.67){\rule{0.241pt}{0.400pt}}
\multiput(1357.00,261.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1356.0,262.0){\usebox{\plotpoint}}
\put(1361,259.67){\rule{0.241pt}{0.400pt}}
\multiput(1361.00,260.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1358.0,261.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1364,258.67){\rule{0.241pt}{0.400pt}}
\multiput(1364.00,259.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1362.0,260.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1366,257.67){\rule{0.241pt}{0.400pt}}
\multiput(1366.00,258.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1365.0,259.0){\usebox{\plotpoint}}
\put(1370,256.67){\rule{0.241pt}{0.400pt}}
\multiput(1370.00,257.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1367.0,258.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1372,255.67){\rule{0.482pt}{0.400pt}}
\multiput(1372.00,256.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1371.0,257.0){\usebox{\plotpoint}}
\put(1375,254.67){\rule{0.241pt}{0.400pt}}
\multiput(1375.00,255.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1374.0,256.0){\usebox{\plotpoint}}
\put(1379,253.67){\rule{0.241pt}{0.400pt}}
\multiput(1379.00,254.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1376.0,255.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1381,252.67){\rule{0.241pt}{0.400pt}}
\multiput(1381.00,253.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1380.0,254.0){\usebox{\plotpoint}}
\put(1384,251.67){\rule{0.241pt}{0.400pt}}
\multiput(1384.00,252.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1382.0,253.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1387,250.67){\rule{0.482pt}{0.400pt}}
\multiput(1387.00,251.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1385.0,252.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1390,249.67){\rule{0.241pt}{0.400pt}}
\multiput(1390.00,250.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1389.0,251.0){\usebox{\plotpoint}}
\put(1392,248.67){\rule{0.482pt}{0.400pt}}
\multiput(1392.00,249.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1391.0,250.0){\usebox{\plotpoint}}
\put(1396,247.67){\rule{0.241pt}{0.400pt}}
\multiput(1396.00,248.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1394.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1399,246.67){\rule{0.241pt}{0.400pt}}
\multiput(1399.00,247.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1397.0,248.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1401,245.67){\rule{0.482pt}{0.400pt}}
\multiput(1401.00,246.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1400.0,247.0){\usebox{\plotpoint}}
\put(1405,244.67){\rule{0.241pt}{0.400pt}}
\multiput(1405.00,245.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1403.0,246.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1408,243.67){\rule{0.241pt}{0.400pt}}
\multiput(1408.00,244.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1406.0,245.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1411,242.67){\rule{0.482pt}{0.400pt}}
\multiput(1411.00,243.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1409.0,244.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1414,241.67){\rule{0.241pt}{0.400pt}}
\multiput(1414.00,242.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1413.0,243.0){\usebox{\plotpoint}}
\put(1416,240.67){\rule{0.482pt}{0.400pt}}
\multiput(1416.00,241.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1415.0,242.0){\usebox{\plotpoint}}
\put(1420,239.67){\rule{0.241pt}{0.400pt}}
\multiput(1420.00,240.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1418.0,241.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1423,238.67){\rule{0.241pt}{0.400pt}}
\multiput(1423.00,239.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1421.0,240.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1426,237.67){\rule{0.482pt}{0.400pt}}
\multiput(1426.00,238.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1424.0,239.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1429,236.67){\rule{0.241pt}{0.400pt}}
\multiput(1429.00,237.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1428.0,238.0){\usebox{\plotpoint}}
\put(1433,235.67){\rule{0.241pt}{0.400pt}}
\multiput(1433.00,236.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1430.0,237.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1435,234.67){\rule{0.241pt}{0.400pt}}
\multiput(1435.00,235.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1434.0,236.0){\usebox{\plotpoint}}
\put(1436.0,235.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\end{picture}


==> scale.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{ 1}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,270){\makebox(0,0)[r]{ 1.05}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,418){\makebox(0,0)[r]{ 1.1}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,565){\makebox(0,0)[r]{ 1.15}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,713){\makebox(0,0)[r]{ 1.2}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,860){\makebox(0,0)[r]{ 1.25}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){ 0}}
\put(201.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(325.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(325,82){\makebox(0,0){ 0.01}}
\put(325.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449,82){\makebox(0,0){ 0.02}}
\put(449.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572,82){\makebox(0,0){ 0.03}}
\put(572.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(696.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(696,82){\makebox(0,0){ 0.04}}
\put(696.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820,82){\makebox(0,0){ 0.05}}
\put(820.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944,82){\makebox(0,0){ 0.06}}
\put(944.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068,82){\makebox(0,0){ 0.07}}
\put(1068.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1191.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1191,82){\makebox(0,0){ 0.08}}
\put(1191.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1315.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1315,82){\makebox(0,0){ 0.09}}
\put(1315.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 0.1}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(40,491){\makebox(0,0){S(T)}}
\put(820,21){\makebox(0,0){T}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201,123){\usebox{\plotpoint}}
\put(228,122.67){\rule{0.241pt}{0.400pt}}
\multiput(228.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(249,123.67){\rule{0.482pt}{0.400pt}}
\multiput(249.00,123.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(229.0,124.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(263,124.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,124.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(251.0,125.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(275,125.67){\rule{0.482pt}{0.400pt}}
\multiput(275.00,125.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(264.0,126.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(285,126.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277.0,127.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(294,127.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286.0,128.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(301,128.67){\rule{0.482pt}{0.400pt}}
\multiput(301.00,128.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(295.0,129.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(310,129.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303.0,130.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(316,130.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311.0,131.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(324,131.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,132.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(330,132.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325.0,133.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(336,133.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.0,134.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(342,134.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337.0,135.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(347,135.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343.0,136.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(353,136.67){\rule{0.482pt}{0.400pt}}
\multiput(353.00,136.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(348.0,137.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(358,137.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,137.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355.0,138.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(363,138.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359.0,139.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(368,139.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364.0,140.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(373,140.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369.0,141.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(378,141.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,141.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.0,142.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(382,142.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379.0,143.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(387,143.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383.0,144.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(390,144.67){\rule{0.482pt}{0.400pt}}
\multiput(390.00,144.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(388.0,145.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(395,145.67){\rule{0.482pt}{0.400pt}}
\multiput(395.00,145.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(392.0,146.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(399,146.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397.0,147.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(404,147.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400.0,148.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(408,148.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,149.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(411,149.67){\rule{0.482pt}{0.400pt}}
\multiput(411.00,149.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(409.0,150.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(415,150.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413.0,151.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(419,151.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416.0,152.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(423,152.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420.0,153.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(426,153.67){\rule{0.482pt}{0.400pt}}
\multiput(426.00,153.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(424.0,154.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(430,154.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.0,155.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(434,155.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431.0,156.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(437,156.67){\rule{0.482pt}{0.400pt}}
\multiput(437.00,156.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(435.0,157.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(441,157.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,157.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,158.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(445,158.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442.0,159.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(449,159.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,159.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446.0,160.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(451,160.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.0,161.0){\usebox{\plotpoint}}
\put(455,161.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,161.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452.0,162.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(459,162.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,162.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,163.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(461,163.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,163.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460.0,164.0){\usebox{\plotpoint}}
\put(465,164.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.0,165.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(467,165.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,165.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,166.0){\usebox{\plotpoint}}
\put(471,166.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,166.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468.0,167.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(473,167.67){\rule{0.482pt}{0.400pt}}
\multiput(473.00,167.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(472.0,168.0){\usebox{\plotpoint}}
\put(477,168.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,168.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,169.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(480,169.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,169.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,170.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(483,170.67){\rule{0.482pt}{0.400pt}}
\multiput(483.00,170.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(481.0,171.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(486,171.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,171.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,172.0){\usebox{\plotpoint}}
\put(489,172.67){\rule{0.482pt}{0.400pt}}
\multiput(489.00,172.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(487.0,173.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(492,173.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,173.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,174.0){\usebox{\plotpoint}}
\put(494,174.67){\rule{0.482pt}{0.400pt}}
\multiput(494.00,174.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(493.0,175.0){\usebox{\plotpoint}}
\put(498,175.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,176.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(501,176.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,176.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,177.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(503,177.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502.0,178.0){\usebox{\plotpoint}}
\put(507,178.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,178.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504.0,179.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(509,179.67){\rule{0.482pt}{0.400pt}}
\multiput(509.00,179.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(508.0,180.0){\usebox{\plotpoint}}
\put(512,180.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,180.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511.0,181.0){\usebox{\plotpoint}}
\put(514,181.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,181.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,182.0){\usebox{\plotpoint}}
\put(518,182.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,182.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,183.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(520,183.67){\rule{0.482pt}{0.400pt}}
\multiput(520.00,183.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(519.0,184.0){\usebox{\plotpoint}}
\put(523,184.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,184.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,185.0){\usebox{\plotpoint}}
\put(525,185.67){\rule{0.482pt}{0.400pt}}
\multiput(525.00,185.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(524.0,186.0){\usebox{\plotpoint}}
\put(528,186.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,186.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,187.0){\usebox{\plotpoint}}
\put(530,187.67){\rule{0.482pt}{0.400pt}}
\multiput(530.00,187.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(529.0,188.0){\usebox{\plotpoint}}
\put(533,188.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,188.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,189.0){\usebox{\plotpoint}}
\put(536,189.67){\rule{0.482pt}{0.400pt}}
\multiput(536.00,189.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(534.0,190.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(539,190.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,190.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,191.0){\usebox{\plotpoint}}
\put(541,191.67){\rule{0.482pt}{0.400pt}}
\multiput(541.00,191.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(540.0,192.0){\usebox{\plotpoint}}
\put(544,192.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,192.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543.0,193.0){\usebox{\plotpoint}}
\put(546,193.67){\rule{0.482pt}{0.400pt}}
\multiput(546.00,193.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(545.0,194.0){\usebox{\plotpoint}}
\put(549,194.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.0,195.0){\usebox{\plotpoint}}
\put(551,195.67){\rule{0.482pt}{0.400pt}}
\multiput(551.00,195.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(550.0,196.0){\usebox{\plotpoint}}
\put(554,196.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553.0,197.0){\usebox{\plotpoint}}
\put(556,197.67){\rule{0.482pt}{0.400pt}}
\multiput(556.00,197.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(555.0,198.0){\usebox{\plotpoint}}
\put(559,198.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,198.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558.0,199.0){\usebox{\plotpoint}}
\put(561,199.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,199.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,200.0){\usebox{\plotpoint}}
\put(564,200.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,200.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562.0,201.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(566,201.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,201.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565.0,202.0){\usebox{\plotpoint}}
\put(569,202.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,202.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567.0,203.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(571,203.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,203.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572,204.67){\rule{0.482pt}{0.400pt}}
\multiput(572.00,204.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(570.0,204.0){\usebox{\plotpoint}}
\put(575,205.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,205.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574.0,206.0){\usebox{\plotpoint}}
\put(577,206.67){\rule{0.482pt}{0.400pt}}
\multiput(577.00,206.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(576.0,207.0){\usebox{\plotpoint}}
\put(580,207.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,207.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.0,208.0){\usebox{\plotpoint}}
\put(582,208.67){\rule{0.482pt}{0.400pt}}
\multiput(582.00,208.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(581.0,209.0){\usebox{\plotpoint}}
\put(585,209.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,209.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,210.0){\usebox{\plotpoint}}
\put(587,210.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,210.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586.0,211.0){\usebox{\plotpoint}}
\put(590,211.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,211.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591,212.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,212.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588.0,212.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(593,213.67){\rule{0.482pt}{0.400pt}}
\multiput(593.00,213.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(592.0,214.0){\usebox{\plotpoint}}
\put(596,214.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,214.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595.0,215.0){\usebox{\plotpoint}}
\put(598,215.67){\rule{0.482pt}{0.400pt}}
\multiput(598.00,215.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(597.0,216.0){\usebox{\plotpoint}}
\put(601,216.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600.0,217.0){\usebox{\plotpoint}}
\put(603,217.67){\rule{0.482pt}{0.400pt}}
\multiput(603.00,217.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(605,218.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,218.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.0,218.0){\usebox{\plotpoint}}
\put(607,219.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,219.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606.0,220.0){\usebox{\plotpoint}}
\put(610,220.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,220.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608.0,221.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(612,221.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,221.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613,222.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,222.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,222.0){\usebox{\plotpoint}}
\put(616,223.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614.0,224.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(618,224.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,224.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617.0,225.0){\usebox{\plotpoint}}
\put(621,225.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,225.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622,226.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,226.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619.0,226.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(624,227.67){\rule{0.482pt}{0.400pt}}
\multiput(624.00,227.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(623.0,228.0){\usebox{\plotpoint}}
\put(627,228.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,228.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628,229.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,229.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626.0,229.0){\usebox{\plotpoint}}
\put(631,230.67){\rule{0.241pt}{0.400pt}}
\multiput(631.00,230.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629.0,231.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(633,231.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,231.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634,232.67){\rule{0.482pt}{0.400pt}}
\multiput(634.00,232.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(632.0,232.0){\usebox{\plotpoint}}
\put(637,233.67){\rule{0.241pt}{0.400pt}}
\multiput(637.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636.0,234.0){\usebox{\plotpoint}}
\put(639,234.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,234.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640,235.67){\rule{0.482pt}{0.400pt}}
\multiput(640.00,235.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(638.0,235.0){\usebox{\plotpoint}}
\put(643,236.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,236.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642.0,237.0){\usebox{\plotpoint}}
\put(645,237.67){\rule{0.482pt}{0.400pt}}
\multiput(645.00,237.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(647,238.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,238.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644.0,238.0){\usebox{\plotpoint}}
\put(649,239.67){\rule{0.241pt}{0.400pt}}
\multiput(649.00,239.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.0,240.0){\usebox{\plotpoint}}
\put(652,240.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,240.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653,241.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,241.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(650.0,241.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(655,242.67){\rule{0.482pt}{0.400pt}}
\multiput(655.00,242.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(654.0,243.0){\usebox{\plotpoint}}
\put(658,243.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,243.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659,244.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657.0,244.0){\usebox{\plotpoint}}
\put(662,245.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663,246.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,246.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660.0,246.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(665,247.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,247.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664.0,248.0){\usebox{\plotpoint}}
\put(668,248.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,248.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669,249.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,249.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(671,250.67){\rule{0.482pt}{0.400pt}}
\multiput(671.00,250.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(673,251.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,251.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670.0,251.0){\usebox{\plotpoint}}
\put(675,252.67){\rule{0.241pt}{0.400pt}}
\multiput(675.00,252.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676,253.67){\rule{0.482pt}{0.400pt}}
\multiput(676.00,253.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(674.0,253.0){\usebox{\plotpoint}}
\put(679,254.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,254.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680,255.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,255.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678.0,255.0){\usebox{\plotpoint}}
\put(683,256.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,256.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(681.0,257.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(685,257.67){\rule{0.241pt}{0.400pt}}
\multiput(685.00,257.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(686,258.67){\rule{0.482pt}{0.400pt}}
\multiput(686.00,258.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(684.0,258.0){\usebox{\plotpoint}}
\put(689,259.67){\rule{0.241pt}{0.400pt}}
\multiput(689.00,259.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(690,260.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,260.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688.0,260.0){\usebox{\plotpoint}}
\put(692,261.67){\rule{0.482pt}{0.400pt}}
\multiput(692.00,261.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(694,262.67){\rule{0.241pt}{0.400pt}}
\multiput(694.00,262.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(691.0,262.0){\usebox{\plotpoint}}
\put(696,263.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,263.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697,264.67){\rule{0.482pt}{0.400pt}}
\multiput(697.00,264.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(695.0,264.0){\usebox{\plotpoint}}
\put(700,265.67){\rule{0.241pt}{0.400pt}}
\multiput(700.00,265.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701,266.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,266.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(699.0,266.0){\usebox{\plotpoint}}
\put(704,267.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,267.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(705,268.67){\rule{0.241pt}{0.400pt}}
\multiput(705.00,268.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702.0,268.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(707,269.67){\rule{0.482pt}{0.400pt}}
\multiput(707.00,269.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(709,270.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,270.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706.0,270.0){\usebox{\plotpoint}}
\put(711,271.67){\rule{0.241pt}{0.400pt}}
\multiput(711.00,271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(712,272.67){\rule{0.482pt}{0.400pt}}
\multiput(712.00,272.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(710.0,272.0){\usebox{\plotpoint}}
\put(715,273.67){\rule{0.241pt}{0.400pt}}
\multiput(715.00,273.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(716,274.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,274.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(717,275.67){\rule{0.241pt}{0.400pt}}
\multiput(717.00,275.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(714.0,274.0){\usebox{\plotpoint}}
\put(720,276.67){\rule{0.241pt}{0.400pt}}
\multiput(720.00,276.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(721,277.67){\rule{0.241pt}{0.400pt}}
\multiput(721.00,277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(718.0,277.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(723,278.67){\rule{0.482pt}{0.400pt}}
\multiput(723.00,278.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(725,279.67){\rule{0.241pt}{0.400pt}}
\multiput(725.00,279.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(722.0,279.0){\usebox{\plotpoint}}
\put(727,280.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,280.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728,281.67){\rule{0.482pt}{0.400pt}}
\multiput(728.00,281.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(726.0,281.0){\usebox{\plotpoint}}
\put(731,282.67){\rule{0.241pt}{0.400pt}}
\multiput(731.00,282.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732,283.67){\rule{0.241pt}{0.400pt}}
\multiput(732.00,283.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733,284.67){\rule{0.482pt}{0.400pt}}
\multiput(733.00,284.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(730.0,283.0){\usebox{\plotpoint}}
\put(736,285.67){\rule{0.241pt}{0.400pt}}
\multiput(736.00,285.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737,286.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,286.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(735.0,286.0){\usebox{\plotpoint}}
\put(740,287.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,287.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741,288.67){\rule{0.241pt}{0.400pt}}
\multiput(741.00,288.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738.0,288.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(743,289.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744,290.67){\rule{0.482pt}{0.400pt}}
\multiput(744.00,290.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(746,291.67){\rule{0.241pt}{0.400pt}}
\multiput(746.00,291.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(742.0,290.0){\usebox{\plotpoint}}
\put(748,292.67){\rule{0.241pt}{0.400pt}}
\multiput(748.00,292.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(749,293.67){\rule{0.482pt}{0.400pt}}
\multiput(749.00,293.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(747.0,293.0){\usebox{\plotpoint}}
\put(752,294.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,294.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753,295.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,295.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754,296.67){\rule{0.482pt}{0.400pt}}
\multiput(754.00,296.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(751.0,295.0){\usebox{\plotpoint}}
\put(757,297.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,297.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758,298.67){\rule{0.241pt}{0.400pt}}
\multiput(758.00,298.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759,299.67){\rule{0.482pt}{0.400pt}}
\multiput(759.00,299.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(756.0,298.0){\usebox{\plotpoint}}
\put(762,300.67){\rule{0.241pt}{0.400pt}}
\multiput(762.00,300.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(763,301.67){\rule{0.241pt}{0.400pt}}
\multiput(763.00,301.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(761.0,301.0){\usebox{\plotpoint}}
\put(766,302.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,302.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767,303.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,303.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768,304.67){\rule{0.241pt}{0.400pt}}
\multiput(768.00,304.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(764.0,303.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(770,305.67){\rule{0.482pt}{0.400pt}}
\multiput(770.00,305.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(772,306.67){\rule{0.241pt}{0.400pt}}
\multiput(772.00,306.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(773,307.67){\rule{0.241pt}{0.400pt}}
\multiput(773.00,307.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769.0,306.0){\usebox{\plotpoint}}
\put(775,308.67){\rule{0.482pt}{0.400pt}}
\multiput(775.00,308.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(777,309.67){\rule{0.241pt}{0.400pt}}
\multiput(777.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(778,310.67){\rule{0.241pt}{0.400pt}}
\multiput(778.00,310.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(774.0,309.0){\usebox{\plotpoint}}
\put(780,311.67){\rule{0.482pt}{0.400pt}}
\multiput(780.00,311.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(782,312.67){\rule{0.241pt}{0.400pt}}
\multiput(782.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783,313.67){\rule{0.241pt}{0.400pt}}
\multiput(783.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(779.0,312.0){\usebox{\plotpoint}}
\put(785,314.67){\rule{0.482pt}{0.400pt}}
\multiput(785.00,314.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(787,315.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,315.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788,316.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,316.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784.0,315.0){\usebox{\plotpoint}}
\put(790,317.67){\rule{0.482pt}{0.400pt}}
\multiput(790.00,317.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(792,318.67){\rule{0.241pt}{0.400pt}}
\multiput(792.00,318.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793,319.67){\rule{0.241pt}{0.400pt}}
\multiput(793.00,319.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(789.0,318.0){\usebox{\plotpoint}}
\put(795,320.67){\rule{0.241pt}{0.400pt}}
\multiput(795.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(796,321.67){\rule{0.482pt}{0.400pt}}
\multiput(796.00,321.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(798,322.67){\rule{0.241pt}{0.400pt}}
\multiput(798.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(799,323.67){\rule{0.241pt}{0.400pt}}
\multiput(799.00,323.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(794.0,321.0){\usebox{\plotpoint}}
\put(801,324.67){\rule{0.482pt}{0.400pt}}
\multiput(801.00,324.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(803,325.67){\rule{0.241pt}{0.400pt}}
\multiput(803.00,325.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804,326.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,326.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(800.0,325.0){\usebox{\plotpoint}}
\put(806,327.67){\rule{0.482pt}{0.400pt}}
\multiput(806.00,327.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(808,328.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809,329.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,329.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805.0,328.0){\usebox{\plotpoint}}
\put(811,330.67){\rule{0.482pt}{0.400pt}}
\multiput(811.00,330.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(813,331.67){\rule{0.241pt}{0.400pt}}
\multiput(813.00,331.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814,332.67){\rule{0.241pt}{0.400pt}}
\multiput(814.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(815,333.67){\rule{0.241pt}{0.400pt}}
\multiput(815.00,333.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810.0,331.0){\usebox{\plotpoint}}
\put(818,334.67){\rule{0.241pt}{0.400pt}}
\multiput(818.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819,335.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(820,336.67){\rule{0.241pt}{0.400pt}}
\multiput(820.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821,337.67){\rule{0.241pt}{0.400pt}}
\multiput(821.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816.0,335.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(824,338.67){\rule{0.241pt}{0.400pt}}
\multiput(824.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825,339.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,339.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(826,340.67){\rule{0.241pt}{0.400pt}}
\multiput(826.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(822.0,339.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(829,341.67){\rule{0.241pt}{0.400pt}}
\multiput(829.00,341.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(830,342.67){\rule{0.241pt}{0.400pt}}
\multiput(830.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(831,343.67){\rule{0.241pt}{0.400pt}}
\multiput(831.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(832,344.67){\rule{0.482pt}{0.400pt}}
\multiput(832.00,344.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(827.0,342.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(835,345.67){\rule{0.241pt}{0.400pt}}
\multiput(835.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(836,346.67){\rule{0.241pt}{0.400pt}}
\multiput(836.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837,347.67){\rule{0.482pt}{0.400pt}}
\multiput(837.00,347.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(839,348.67){\rule{0.241pt}{0.400pt}}
\multiput(839.00,348.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(834.0,346.0){\usebox{\plotpoint}}
\put(841,349.67){\rule{0.241pt}{0.400pt}}
\multiput(841.00,349.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(842,350.67){\rule{0.482pt}{0.400pt}}
\multiput(842.00,350.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(844,351.67){\rule{0.241pt}{0.400pt}}
\multiput(844.00,351.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(845,352.67){\rule{0.241pt}{0.400pt}}
\multiput(845.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(846,353.67){\rule{0.241pt}{0.400pt}}
\multiput(846.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(840.0,350.0){\usebox{\plotpoint}}
\put(848,354.67){\rule{0.482pt}{0.400pt}}
\multiput(848.00,354.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(850,355.67){\rule{0.241pt}{0.400pt}}
\multiput(850.00,355.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(851,356.67){\rule{0.241pt}{0.400pt}}
\multiput(851.00,356.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(852,357.67){\rule{0.241pt}{0.400pt}}
\multiput(852.00,357.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(847.0,355.0){\usebox{\plotpoint}}
\put(855,358.67){\rule{0.241pt}{0.400pt}}
\multiput(855.00,358.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(856,359.67){\rule{0.241pt}{0.400pt}}
\multiput(856.00,359.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(857,360.67){\rule{0.241pt}{0.400pt}}
\multiput(857.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(858,361.67){\rule{0.482pt}{0.400pt}}
\multiput(858.00,361.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(860,362.67){\rule{0.241pt}{0.400pt}}
\multiput(860.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(853.0,359.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(862,363.67){\rule{0.241pt}{0.400pt}}
\multiput(862.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(863,364.67){\rule{0.482pt}{0.400pt}}
\multiput(863.00,364.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(865,365.67){\rule{0.241pt}{0.400pt}}
\multiput(865.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(866,366.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(861.0,364.0){\usebox{\plotpoint}}
\put(868,367.67){\rule{0.482pt}{0.400pt}}
\multiput(868.00,367.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(870,368.67){\rule{0.241pt}{0.400pt}}
\multiput(870.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(871,369.67){\rule{0.241pt}{0.400pt}}
\multiput(871.00,369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872,370.67){\rule{0.241pt}{0.400pt}}
\multiput(872.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(873,371.67){\rule{0.241pt}{0.400pt}}
\multiput(873.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(867.0,368.0){\usebox{\plotpoint}}
\put(876,372.67){\rule{0.241pt}{0.400pt}}
\multiput(876.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(877,373.67){\rule{0.241pt}{0.400pt}}
\multiput(877.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(878,374.67){\rule{0.241pt}{0.400pt}}
\multiput(878.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(879,375.67){\rule{0.482pt}{0.400pt}}
\multiput(879.00,375.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(881,376.67){\rule{0.241pt}{0.400pt}}
\multiput(881.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882,377.67){\rule{0.241pt}{0.400pt}}
\multiput(882.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874.0,373.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(884,378.67){\rule{0.482pt}{0.400pt}}
\multiput(884.00,378.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(886,379.67){\rule{0.241pt}{0.400pt}}
\multiput(886.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(887,380.67){\rule{0.241pt}{0.400pt}}
\multiput(887.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(888,381.67){\rule{0.241pt}{0.400pt}}
\multiput(888.00,381.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(889,382.67){\rule{0.482pt}{0.400pt}}
\multiput(889.00,382.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(883.0,379.0){\usebox{\plotpoint}}
\put(892,383.67){\rule{0.241pt}{0.400pt}}
\multiput(892.00,383.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(893,384.67){\rule{0.241pt}{0.400pt}}
\multiput(893.00,384.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(894,385.67){\rule{0.482pt}{0.400pt}}
\multiput(894.00,385.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(896,386.67){\rule{0.241pt}{0.400pt}}
\multiput(896.00,386.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(897,387.67){\rule{0.241pt}{0.400pt}}
\multiput(897.00,387.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(898,388.67){\rule{0.241pt}{0.400pt}}
\multiput(898.00,388.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(891.0,384.0){\usebox{\plotpoint}}
\put(900,389.67){\rule{0.482pt}{0.400pt}}
\multiput(900.00,389.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(902,390.67){\rule{0.241pt}{0.400pt}}
\multiput(902.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(903,391.67){\rule{0.241pt}{0.400pt}}
\multiput(903.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(904,392.67){\rule{0.241pt}{0.400pt}}
\multiput(904.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(905,393.67){\rule{0.482pt}{0.400pt}}
\multiput(905.00,393.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(907,394.67){\rule{0.241pt}{0.400pt}}
\multiput(907.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(899.0,390.0){\usebox{\plotpoint}}
\put(909,395.67){\rule{0.241pt}{0.400pt}}
\multiput(909.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(910,396.67){\rule{0.482pt}{0.400pt}}
\multiput(910.00,396.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(912,397.67){\rule{0.241pt}{0.400pt}}
\multiput(912.00,397.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(913,398.67){\rule{0.241pt}{0.400pt}}
\multiput(913.00,398.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(914,399.67){\rule{0.241pt}{0.400pt}}
\multiput(914.00,399.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(915,400.67){\rule{0.482pt}{0.400pt}}
\multiput(915.00,400.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(917,401.67){\rule{0.241pt}{0.400pt}}
\multiput(917.00,401.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(908.0,396.0){\usebox{\plotpoint}}
\put(919,402.67){\rule{0.241pt}{0.400pt}}
\multiput(919.00,402.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(920,403.67){\rule{0.482pt}{0.400pt}}
\multiput(920.00,403.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(922,404.67){\rule{0.241pt}{0.400pt}}
\multiput(922.00,404.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(923,405.67){\rule{0.241pt}{0.400pt}}
\multiput(923.00,405.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(924,406.67){\rule{0.241pt}{0.400pt}}
\multiput(924.00,406.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(925,407.67){\rule{0.241pt}{0.400pt}}
\multiput(925.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(926,408.67){\rule{0.482pt}{0.400pt}}
\multiput(926.00,408.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(918.0,403.0){\usebox{\plotpoint}}
\put(929,409.67){\rule{0.241pt}{0.400pt}}
\multiput(929.00,409.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(930,410.67){\rule{0.241pt}{0.400pt}}
\multiput(930.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(931,411.67){\rule{0.482pt}{0.400pt}}
\multiput(931.00,411.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(933,412.67){\rule{0.241pt}{0.400pt}}
\multiput(933.00,412.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(934,413.67){\rule{0.241pt}{0.400pt}}
\multiput(934.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(935,414.67){\rule{0.241pt}{0.400pt}}
\multiput(935.00,414.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(936,415.67){\rule{0.482pt}{0.400pt}}
\multiput(936.00,415.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(938,416.67){\rule{0.241pt}{0.400pt}}
\multiput(938.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(928.0,410.0){\usebox{\plotpoint}}
\put(940,417.67){\rule{0.241pt}{0.400pt}}
\multiput(940.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(941,418.67){\rule{0.482pt}{0.400pt}}
\multiput(941.00,418.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(943,419.67){\rule{0.241pt}{0.400pt}}
\multiput(943.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(944,420.67){\rule{0.241pt}{0.400pt}}
\multiput(944.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(945,421.67){\rule{0.241pt}{0.400pt}}
\multiput(945.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(946,422.67){\rule{0.482pt}{0.400pt}}
\multiput(946.00,422.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(948,423.67){\rule{0.241pt}{0.400pt}}
\multiput(948.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(949,424.67){\rule{0.241pt}{0.400pt}}
\multiput(949.00,424.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(939.0,418.0){\usebox{\plotpoint}}
\put(951,425.67){\rule{0.241pt}{0.400pt}}
\multiput(951.00,425.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(952,426.67){\rule{0.482pt}{0.400pt}}
\multiput(952.00,426.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(954,427.67){\rule{0.241pt}{0.400pt}}
\multiput(954.00,427.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(955,428.67){\rule{0.241pt}{0.400pt}}
\multiput(955.00,428.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(956,429.67){\rule{0.241pt}{0.400pt}}
\multiput(956.00,429.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(957,430.67){\rule{0.482pt}{0.400pt}}
\multiput(957.00,430.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(959,431.67){\rule{0.241pt}{0.400pt}}
\multiput(959.00,431.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(960,432.67){\rule{0.241pt}{0.400pt}}
\multiput(960.00,432.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(961,433.67){\rule{0.241pt}{0.400pt}}
\multiput(961.00,433.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(962,434.67){\rule{0.482pt}{0.400pt}}
\multiput(962.00,434.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(950.0,426.0){\usebox{\plotpoint}}
\put(965,435.67){\rule{0.241pt}{0.400pt}}
\multiput(965.00,435.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(966,436.67){\rule{0.241pt}{0.400pt}}
\multiput(966.00,436.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(967,437.67){\rule{0.482pt}{0.400pt}}
\multiput(967.00,437.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(969,438.67){\rule{0.241pt}{0.400pt}}
\multiput(969.00,438.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(970,439.67){\rule{0.241pt}{0.400pt}}
\multiput(970.00,439.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(971,440.67){\rule{0.241pt}{0.400pt}}
\multiput(971.00,440.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(972,441.67){\rule{0.482pt}{0.400pt}}
\multiput(972.00,441.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(974,442.67){\rule{0.241pt}{0.400pt}}
\multiput(974.00,442.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(975,443.67){\rule{0.241pt}{0.400pt}}
\multiput(975.00,443.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(976,444.67){\rule{0.241pt}{0.400pt}}
\multiput(976.00,444.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(977,445.67){\rule{0.241pt}{0.400pt}}
\multiput(977.00,445.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(964.0,436.0){\usebox{\plotpoint}}
\put(980,446.67){\rule{0.241pt}{0.400pt}}
\multiput(980.00,446.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(981,447.67){\rule{0.241pt}{0.400pt}}
\multiput(981.00,447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982,448.67){\rule{0.241pt}{0.400pt}}
\multiput(982.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(983,449.67){\rule{0.482pt}{0.400pt}}
\multiput(983.00,449.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(985,450.67){\rule{0.241pt}{0.400pt}}
\multiput(985.00,450.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(986,451.67){\rule{0.241pt}{0.400pt}}
\multiput(986.00,451.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987,452.67){\rule{0.241pt}{0.400pt}}
\multiput(987.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988,453.67){\rule{0.482pt}{0.400pt}}
\multiput(988.00,453.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(990,454.67){\rule{0.241pt}{0.400pt}}
\multiput(990.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(991,455.67){\rule{0.241pt}{0.400pt}}
\multiput(991.00,455.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(992,456.67){\rule{0.241pt}{0.400pt}}
\multiput(992.00,456.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(993,457.67){\rule{0.482pt}{0.400pt}}
\multiput(993.00,457.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(995,458.67){\rule{0.241pt}{0.400pt}}
\multiput(995.00,458.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(978.0,447.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(997,459.67){\rule{0.241pt}{0.400pt}}
\multiput(997.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(998,460.67){\rule{0.482pt}{0.400pt}}
\multiput(998.00,460.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1000,461.67){\rule{0.241pt}{0.400pt}}
\multiput(1000.00,461.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1001,462.67){\rule{0.241pt}{0.400pt}}
\multiput(1001.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1002,463.67){\rule{0.241pt}{0.400pt}}
\multiput(1002.00,463.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1003,464.67){\rule{0.241pt}{0.400pt}}
\multiput(1003.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1004,465.67){\rule{0.482pt}{0.400pt}}
\multiput(1004.00,465.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1006,466.67){\rule{0.241pt}{0.400pt}}
\multiput(1006.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1007,467.67){\rule{0.241pt}{0.400pt}}
\multiput(1007.00,467.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1008,468.67){\rule{0.241pt}{0.400pt}}
\multiput(1008.00,468.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1009,469.67){\rule{0.482pt}{0.400pt}}
\multiput(1009.00,469.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1011,470.67){\rule{0.241pt}{0.400pt}}
\multiput(1011.00,470.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1012,471.67){\rule{0.241pt}{0.400pt}}
\multiput(1012.00,471.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1013,472.67){\rule{0.241pt}{0.400pt}}
\multiput(1013.00,472.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1014,473.67){\rule{0.482pt}{0.400pt}}
\multiput(1014.00,473.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1016,474.67){\rule{0.241pt}{0.400pt}}
\multiput(1016.00,474.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1017,475.67){\rule{0.241pt}{0.400pt}}
\multiput(1017.00,475.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(996.0,460.0){\usebox{\plotpoint}}
\put(1019,476.67){\rule{0.482pt}{0.400pt}}
\multiput(1019.00,476.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1021,477.67){\rule{0.241pt}{0.400pt}}
\multiput(1021.00,477.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1022,478.67){\rule{0.241pt}{0.400pt}}
\multiput(1022.00,478.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1023,479.67){\rule{0.241pt}{0.400pt}}
\multiput(1023.00,479.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1024,480.67){\rule{0.482pt}{0.400pt}}
\multiput(1024.00,480.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1026,481.67){\rule{0.241pt}{0.400pt}}
\multiput(1026.00,481.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1027,482.67){\rule{0.241pt}{0.400pt}}
\multiput(1027.00,482.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1028,483.67){\rule{0.241pt}{0.400pt}}
\multiput(1028.00,483.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1029,484.67){\rule{0.241pt}{0.400pt}}
\multiput(1029.00,484.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1030,485.67){\rule{0.482pt}{0.400pt}}
\multiput(1030.00,485.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1032,486.67){\rule{0.241pt}{0.400pt}}
\multiput(1032.00,486.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1033,487.67){\rule{0.241pt}{0.400pt}}
\multiput(1033.00,487.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1034,488.67){\rule{0.241pt}{0.400pt}}
\multiput(1034.00,488.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1035,489.67){\rule{0.482pt}{0.400pt}}
\multiput(1035.00,489.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1037,490.67){\rule{0.241pt}{0.400pt}}
\multiput(1037.00,490.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1038,491.67){\rule{0.241pt}{0.400pt}}
\multiput(1038.00,491.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1039,492.67){\rule{0.241pt}{0.400pt}}
\multiput(1039.00,492.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1040,493.67){\rule{0.482pt}{0.400pt}}
\multiput(1040.00,493.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1042,494.67){\rule{0.241pt}{0.400pt}}
\multiput(1042.00,494.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1043,495.67){\rule{0.241pt}{0.400pt}}
\multiput(1043.00,495.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1044,496.67){\rule{0.241pt}{0.400pt}}
\multiput(1044.00,496.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1045,497.67){\rule{0.482pt}{0.400pt}}
\multiput(1045.00,497.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1047,498.67){\rule{0.241pt}{0.400pt}}
\multiput(1047.00,498.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1048,499.67){\rule{0.241pt}{0.400pt}}
\multiput(1048.00,499.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1049,500.67){\rule{0.241pt}{0.400pt}}
\multiput(1049.00,500.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1050,501.67){\rule{0.482pt}{0.400pt}}
\multiput(1050.00,501.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1052,502.67){\rule{0.241pt}{0.400pt}}
\multiput(1052.00,502.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1053,503.67){\rule{0.241pt}{0.400pt}}
\multiput(1053.00,503.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1018.0,477.0){\usebox{\plotpoint}}
\put(1055,504.67){\rule{0.241pt}{0.400pt}}
\multiput(1055.00,504.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1056,505.67){\rule{0.482pt}{0.400pt}}
\multiput(1056.00,505.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1058,506.67){\rule{0.241pt}{0.400pt}}
\multiput(1058.00,506.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1059,507.67){\rule{0.241pt}{0.400pt}}
\multiput(1059.00,507.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1060,508.67){\rule{0.241pt}{0.400pt}}
\multiput(1060.00,508.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1061,509.67){\rule{0.482pt}{0.400pt}}
\multiput(1061.00,509.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1063,510.67){\rule{0.241pt}{0.400pt}}
\multiput(1063.00,510.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1064,511.67){\rule{0.241pt}{0.400pt}}
\multiput(1064.00,511.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1065,512.67){\rule{0.241pt}{0.400pt}}
\multiput(1065.00,512.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1066,513.67){\rule{0.482pt}{0.400pt}}
\multiput(1066.00,513.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1068,514.67){\rule{0.241pt}{0.400pt}}
\multiput(1068.00,514.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1069,515.67){\rule{0.241pt}{0.400pt}}
\multiput(1069.00,515.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1070,516.67){\rule{0.241pt}{0.400pt}}
\multiput(1070.00,516.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1071,517.67){\rule{0.482pt}{0.400pt}}
\multiput(1071.00,517.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1073,518.67){\rule{0.241pt}{0.400pt}}
\multiput(1073.00,518.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1074,519.67){\rule{0.241pt}{0.400pt}}
\multiput(1074.00,519.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1075,520.67){\rule{0.241pt}{0.400pt}}
\multiput(1075.00,520.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1076,521.67){\rule{0.482pt}{0.400pt}}
\multiput(1076.00,521.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1078,522.67){\rule{0.241pt}{0.400pt}}
\multiput(1078.00,522.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1079,523.67){\rule{0.241pt}{0.400pt}}
\multiput(1079.00,523.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1080,524.67){\rule{0.241pt}{0.400pt}}
\multiput(1080.00,524.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1081,525.67){\rule{0.241pt}{0.400pt}}
\multiput(1081.00,525.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1082,526.67){\rule{0.482pt}{0.400pt}}
\multiput(1082.00,526.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1084,527.67){\rule{0.241pt}{0.400pt}}
\multiput(1084.00,527.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1085,528.67){\rule{0.241pt}{0.400pt}}
\multiput(1085.00,528.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1086,529.67){\rule{0.241pt}{0.400pt}}
\multiput(1086.00,529.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1087,530.67){\rule{0.482pt}{0.400pt}}
\multiput(1087.00,530.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1089,531.67){\rule{0.241pt}{0.400pt}}
\multiput(1089.00,531.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1090,532.67){\rule{0.241pt}{0.400pt}}
\multiput(1090.00,532.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1091,533.67){\rule{0.241pt}{0.400pt}}
\multiput(1091.00,533.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1092,534.67){\rule{0.482pt}{0.400pt}}
\multiput(1092.00,534.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1094,535.67){\rule{0.241pt}{0.400pt}}
\multiput(1094.00,535.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1095,536.67){\rule{0.241pt}{0.400pt}}
\multiput(1095.00,536.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1096,537.67){\rule{0.241pt}{0.400pt}}
\multiput(1096.00,537.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1097,538.67){\rule{0.482pt}{0.400pt}}
\multiput(1097.00,538.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1099,539.67){\rule{0.241pt}{0.400pt}}
\multiput(1099.00,539.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1100,540.67){\rule{0.241pt}{0.400pt}}
\multiput(1100.00,540.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1101,541.67){\rule{0.241pt}{0.400pt}}
\multiput(1101.00,541.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1102,542.67){\rule{0.482pt}{0.400pt}}
\multiput(1102.00,542.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1104,543.67){\rule{0.241pt}{0.400pt}}
\multiput(1104.00,543.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1105,544.67){\rule{0.241pt}{0.400pt}}
\multiput(1105.00,544.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1106,545.67){\rule{0.241pt}{0.400pt}}
\multiput(1106.00,545.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1107,546.67){\rule{0.241pt}{0.400pt}}
\multiput(1107.00,546.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1108,547.67){\rule{0.482pt}{0.400pt}}
\multiput(1108.00,547.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1110,548.67){\rule{0.241pt}{0.400pt}}
\multiput(1110.00,548.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1111,549.67){\rule{0.241pt}{0.400pt}}
\multiput(1111.00,549.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1112,550.67){\rule{0.241pt}{0.400pt}}
\multiput(1112.00,550.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1113,551.67){\rule{0.482pt}{0.400pt}}
\multiput(1113.00,551.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1115,552.67){\rule{0.241pt}{0.400pt}}
\multiput(1115.00,552.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1115.67,554){\rule{0.400pt}{0.482pt}}
\multiput(1115.17,554.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1117,555.67){\rule{0.241pt}{0.400pt}}
\multiput(1117.00,555.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1118,556.67){\rule{0.482pt}{0.400pt}}
\multiput(1118.00,556.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1120,557.67){\rule{0.241pt}{0.400pt}}
\multiput(1120.00,557.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1121,558.67){\rule{0.241pt}{0.400pt}}
\multiput(1121.00,558.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1122,559.67){\rule{0.241pt}{0.400pt}}
\multiput(1122.00,559.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1123,560.67){\rule{0.482pt}{0.400pt}}
\multiput(1123.00,560.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1125,561.67){\rule{0.241pt}{0.400pt}}
\multiput(1125.00,561.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1126,562.67){\rule{0.241pt}{0.400pt}}
\multiput(1126.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1127,563.67){\rule{0.241pt}{0.400pt}}
\multiput(1127.00,563.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1128,564.67){\rule{0.241pt}{0.400pt}}
\multiput(1128.00,564.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1129,565.67){\rule{0.482pt}{0.400pt}}
\multiput(1129.00,565.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1131,566.67){\rule{0.241pt}{0.400pt}}
\multiput(1131.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1132,567.67){\rule{0.241pt}{0.400pt}}
\multiput(1132.00,567.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1133,568.67){\rule{0.241pt}{0.400pt}}
\multiput(1133.00,568.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1134,569.67){\rule{0.482pt}{0.400pt}}
\multiput(1134.00,569.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1136,570.67){\rule{0.241pt}{0.400pt}}
\multiput(1136.00,570.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1137,571.67){\rule{0.241pt}{0.400pt}}
\multiput(1137.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1138,572.67){\rule{0.241pt}{0.400pt}}
\multiput(1138.00,572.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1139,573.67){\rule{0.482pt}{0.400pt}}
\multiput(1139.00,573.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1141,574.67){\rule{0.241pt}{0.400pt}}
\multiput(1141.00,574.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1142,575.67){\rule{0.241pt}{0.400pt}}
\multiput(1142.00,575.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1143,576.67){\rule{0.241pt}{0.400pt}}
\multiput(1143.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1144,577.67){\rule{0.482pt}{0.400pt}}
\multiput(1144.00,577.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1146,578.67){\rule{0.241pt}{0.400pt}}
\multiput(1146.00,578.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1147,579.67){\rule{0.241pt}{0.400pt}}
\multiput(1147.00,579.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1148,580.67){\rule{0.241pt}{0.400pt}}
\multiput(1148.00,580.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1149,581.67){\rule{0.482pt}{0.400pt}}
\multiput(1149.00,581.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1151,582.67){\rule{0.241pt}{0.400pt}}
\multiput(1151.00,582.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1152,583.67){\rule{0.241pt}{0.400pt}}
\multiput(1152.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1152.67,585){\rule{0.400pt}{0.482pt}}
\multiput(1152.17,585.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1154,586.67){\rule{0.241pt}{0.400pt}}
\multiput(1154.00,586.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1155,587.67){\rule{0.482pt}{0.400pt}}
\multiput(1155.00,587.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1157,588.67){\rule{0.241pt}{0.400pt}}
\multiput(1157.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1158,589.67){\rule{0.241pt}{0.400pt}}
\multiput(1158.00,589.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1159,590.67){\rule{0.241pt}{0.400pt}}
\multiput(1159.00,590.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1160,591.67){\rule{0.482pt}{0.400pt}}
\multiput(1160.00,591.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1162,592.67){\rule{0.241pt}{0.400pt}}
\multiput(1162.00,592.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1163,593.67){\rule{0.241pt}{0.400pt}}
\multiput(1163.00,593.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1164,594.67){\rule{0.241pt}{0.400pt}}
\multiput(1164.00,594.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1165,595.67){\rule{0.482pt}{0.400pt}}
\multiput(1165.00,595.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1167,596.67){\rule{0.241pt}{0.400pt}}
\multiput(1167.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1168,597.67){\rule{0.241pt}{0.400pt}}
\multiput(1168.00,597.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1169,598.67){\rule{0.241pt}{0.400pt}}
\multiput(1169.00,598.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1170,599.67){\rule{0.482pt}{0.400pt}}
\multiput(1170.00,599.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1172,600.67){\rule{0.241pt}{0.400pt}}
\multiput(1172.00,600.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1173,601.67){\rule{0.241pt}{0.400pt}}
\multiput(1173.00,601.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1174,602.67){\rule{0.241pt}{0.400pt}}
\multiput(1174.00,602.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1175,603.67){\rule{0.482pt}{0.400pt}}
\multiput(1175.00,603.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1176.67,605){\rule{0.400pt}{0.482pt}}
\multiput(1176.17,605.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1178,606.67){\rule{0.241pt}{0.400pt}}
\multiput(1178.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1179,607.67){\rule{0.241pt}{0.400pt}}
\multiput(1179.00,607.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1180,608.67){\rule{0.241pt}{0.400pt}}
\multiput(1180.00,608.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1181,609.67){\rule{0.482pt}{0.400pt}}
\multiput(1181.00,609.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1183,610.67){\rule{0.241pt}{0.400pt}}
\multiput(1183.00,610.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1184,611.67){\rule{0.241pt}{0.400pt}}
\multiput(1184.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1185,612.67){\rule{0.241pt}{0.400pt}}
\multiput(1185.00,612.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1186,613.67){\rule{0.482pt}{0.400pt}}
\multiput(1186.00,613.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1188,614.67){\rule{0.241pt}{0.400pt}}
\multiput(1188.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1189,615.67){\rule{0.241pt}{0.400pt}}
\multiput(1189.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1190,616.67){\rule{0.241pt}{0.400pt}}
\multiput(1190.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1191,617.67){\rule{0.482pt}{0.400pt}}
\multiput(1191.00,617.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1193,618.67){\rule{0.241pt}{0.400pt}}
\multiput(1193.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1194,619.67){\rule{0.241pt}{0.400pt}}
\multiput(1194.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1194.67,621){\rule{0.400pt}{0.482pt}}
\multiput(1194.17,621.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1196,622.67){\rule{0.482pt}{0.400pt}}
\multiput(1196.00,622.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1198,623.67){\rule{0.241pt}{0.400pt}}
\multiput(1198.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1199,624.67){\rule{0.241pt}{0.400pt}}
\multiput(1199.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1200,625.67){\rule{0.241pt}{0.400pt}}
\multiput(1200.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1201,626.67){\rule{0.482pt}{0.400pt}}
\multiput(1201.00,626.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1203,627.67){\rule{0.241pt}{0.400pt}}
\multiput(1203.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1204,628.67){\rule{0.241pt}{0.400pt}}
\multiput(1204.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1205,629.67){\rule{0.241pt}{0.400pt}}
\multiput(1205.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1206,630.67){\rule{0.241pt}{0.400pt}}
\multiput(1206.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1207,631.67){\rule{0.482pt}{0.400pt}}
\multiput(1207.00,631.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1209,632.67){\rule{0.241pt}{0.400pt}}
\multiput(1209.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1210,633.67){\rule{0.241pt}{0.400pt}}
\multiput(1210.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1210.67,635){\rule{0.400pt}{0.482pt}}
\multiput(1210.17,635.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1212,636.67){\rule{0.482pt}{0.400pt}}
\multiput(1212.00,636.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1214,637.67){\rule{0.241pt}{0.400pt}}
\multiput(1214.00,637.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1215,638.67){\rule{0.241pt}{0.400pt}}
\multiput(1215.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1216,639.67){\rule{0.241pt}{0.400pt}}
\multiput(1216.00,639.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1217,640.67){\rule{0.482pt}{0.400pt}}
\multiput(1217.00,640.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1219,641.67){\rule{0.241pt}{0.400pt}}
\multiput(1219.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1220,642.67){\rule{0.241pt}{0.400pt}}
\multiput(1220.00,642.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1221,643.67){\rule{0.241pt}{0.400pt}}
\multiput(1221.00,643.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1222,644.67){\rule{0.482pt}{0.400pt}}
\multiput(1222.00,644.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1224,645.67){\rule{0.241pt}{0.400pt}}
\multiput(1224.00,645.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1225,646.67){\rule{0.241pt}{0.400pt}}
\multiput(1225.00,646.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1225.67,648){\rule{0.400pt}{0.482pt}}
\multiput(1225.17,648.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1227,649.67){\rule{0.482pt}{0.400pt}}
\multiput(1227.00,649.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1229,650.67){\rule{0.241pt}{0.400pt}}
\multiput(1229.00,650.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1230,651.67){\rule{0.241pt}{0.400pt}}
\multiput(1230.00,651.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1231,652.67){\rule{0.241pt}{0.400pt}}
\multiput(1231.00,652.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1232,653.67){\rule{0.241pt}{0.400pt}}
\multiput(1232.00,653.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1233,654.67){\rule{0.482pt}{0.400pt}}
\multiput(1233.00,654.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1235,655.67){\rule{0.241pt}{0.400pt}}
\multiput(1235.00,655.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1236,656.67){\rule{0.241pt}{0.400pt}}
\multiput(1236.00,656.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1237,657.67){\rule{0.241pt}{0.400pt}}
\multiput(1237.00,657.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1238,658.67){\rule{0.482pt}{0.400pt}}
\multiput(1238.00,658.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1239.67,660){\rule{0.400pt}{0.482pt}}
\multiput(1239.17,660.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1241,661.67){\rule{0.241pt}{0.400pt}}
\multiput(1241.00,661.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1242,662.67){\rule{0.241pt}{0.400pt}}
\multiput(1242.00,662.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1243,663.67){\rule{0.482pt}{0.400pt}}
\multiput(1243.00,663.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1245,664.67){\rule{0.241pt}{0.400pt}}
\multiput(1245.00,664.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1246,665.67){\rule{0.241pt}{0.400pt}}
\multiput(1246.00,665.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1247,666.67){\rule{0.241pt}{0.400pt}}
\multiput(1247.00,666.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1248,667.67){\rule{0.482pt}{0.400pt}}
\multiput(1248.00,667.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1250,668.67){\rule{0.241pt}{0.400pt}}
\multiput(1250.00,668.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1251,669.67){\rule{0.241pt}{0.400pt}}
\multiput(1251.00,669.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1251.67,671){\rule{0.400pt}{0.482pt}}
\multiput(1251.17,671.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1253,672.67){\rule{0.482pt}{0.400pt}}
\multiput(1253.00,672.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1255,673.67){\rule{0.241pt}{0.400pt}}
\multiput(1255.00,673.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1256,674.67){\rule{0.241pt}{0.400pt}}
\multiput(1256.00,674.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1257,675.67){\rule{0.241pt}{0.400pt}}
\multiput(1257.00,675.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1258,676.67){\rule{0.241pt}{0.400pt}}
\multiput(1258.00,676.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1259,677.67){\rule{0.482pt}{0.400pt}}
\multiput(1259.00,677.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1261,678.67){\rule{0.241pt}{0.400pt}}
\multiput(1261.00,678.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1262,679.67){\rule{0.241pt}{0.400pt}}
\multiput(1262.00,679.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1262.67,681){\rule{0.400pt}{0.482pt}}
\multiput(1262.17,681.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1264,682.67){\rule{0.482pt}{0.400pt}}
\multiput(1264.00,682.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1266,683.67){\rule{0.241pt}{0.400pt}}
\multiput(1266.00,683.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1267,684.67){\rule{0.241pt}{0.400pt}}
\multiput(1267.00,684.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1268,685.67){\rule{0.241pt}{0.400pt}}
\multiput(1268.00,685.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1269,686.67){\rule{0.482pt}{0.400pt}}
\multiput(1269.00,686.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1271,687.67){\rule{0.241pt}{0.400pt}}
\multiput(1271.00,687.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1272,688.67){\rule{0.241pt}{0.400pt}}
\multiput(1272.00,688.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1273,689.67){\rule{0.241pt}{0.400pt}}
\multiput(1273.00,689.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1274,691.17){\rule{0.482pt}{0.400pt}}
\multiput(1274.00,690.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1276,692.67){\rule{0.241pt}{0.400pt}}
\multiput(1276.00,692.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1277,693.67){\rule{0.241pt}{0.400pt}}
\multiput(1277.00,693.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1278,694.67){\rule{0.241pt}{0.400pt}}
\multiput(1278.00,694.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1279,695.67){\rule{0.482pt}{0.400pt}}
\multiput(1279.00,695.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1281,696.67){\rule{0.241pt}{0.400pt}}
\multiput(1281.00,696.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1282,697.67){\rule{0.241pt}{0.400pt}}
\multiput(1282.00,697.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1283,698.67){\rule{0.241pt}{0.400pt}}
\multiput(1283.00,698.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1283.67,700){\rule{0.400pt}{0.482pt}}
\multiput(1283.17,700.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1285,701.67){\rule{0.482pt}{0.400pt}}
\multiput(1285.00,701.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1287,702.67){\rule{0.241pt}{0.400pt}}
\multiput(1287.00,702.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1288,703.67){\rule{0.241pt}{0.400pt}}
\multiput(1288.00,703.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1289,704.67){\rule{0.241pt}{0.400pt}}
\multiput(1289.00,704.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1290,705.67){\rule{0.482pt}{0.400pt}}
\multiput(1290.00,705.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1292,706.67){\rule{0.241pt}{0.400pt}}
\multiput(1292.00,706.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1293,707.67){\rule{0.241pt}{0.400pt}}
\multiput(1293.00,707.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1293.67,709){\rule{0.400pt}{0.482pt}}
\multiput(1293.17,709.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1295,710.67){\rule{0.482pt}{0.400pt}}
\multiput(1295.00,710.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1297,711.67){\rule{0.241pt}{0.400pt}}
\multiput(1297.00,711.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1298,712.67){\rule{0.241pt}{0.400pt}}
\multiput(1298.00,712.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1299,713.67){\rule{0.241pt}{0.400pt}}
\multiput(1299.00,713.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1300,714.67){\rule{0.482pt}{0.400pt}}
\multiput(1300.00,714.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1302,715.67){\rule{0.241pt}{0.400pt}}
\multiput(1302.00,715.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1303,716.67){\rule{0.241pt}{0.400pt}}
\multiput(1303.00,716.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1303.67,718){\rule{0.400pt}{0.482pt}}
\multiput(1303.17,718.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1305,719.67){\rule{0.482pt}{0.400pt}}
\multiput(1305.00,719.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1307,720.67){\rule{0.241pt}{0.400pt}}
\multiput(1307.00,720.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1308,721.67){\rule{0.241pt}{0.400pt}}
\multiput(1308.00,721.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1309,722.67){\rule{0.241pt}{0.400pt}}
\multiput(1309.00,722.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1310,723.67){\rule{0.241pt}{0.400pt}}
\multiput(1310.00,723.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1311,724.67){\rule{0.482pt}{0.400pt}}
\multiput(1311.00,724.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1313,725.67){\rule{0.241pt}{0.400pt}}
\multiput(1313.00,725.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1313.67,727){\rule{0.400pt}{0.482pt}}
\multiput(1313.17,727.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1315,728.67){\rule{0.241pt}{0.400pt}}
\multiput(1315.00,728.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1316,729.67){\rule{0.482pt}{0.400pt}}
\multiput(1316.00,729.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1318,730.67){\rule{0.241pt}{0.400pt}}
\multiput(1318.00,730.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1319,731.67){\rule{0.241pt}{0.400pt}}
\multiput(1319.00,731.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1320,732.67){\rule{0.241pt}{0.400pt}}
\multiput(1320.00,732.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1321,733.67){\rule{0.482pt}{0.400pt}}
\multiput(1321.00,733.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1322.67,735){\rule{0.400pt}{0.482pt}}
\multiput(1322.17,735.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1324,736.67){\rule{0.241pt}{0.400pt}}
\multiput(1324.00,736.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1325,737.67){\rule{0.241pt}{0.400pt}}
\multiput(1325.00,737.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1326,738.67){\rule{0.482pt}{0.400pt}}
\multiput(1326.00,738.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1328,739.67){\rule{0.241pt}{0.400pt}}
\multiput(1328.00,739.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1329,740.67){\rule{0.241pt}{0.400pt}}
\multiput(1329.00,740.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1330,741.67){\rule{0.241pt}{0.400pt}}
\multiput(1330.00,741.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1331,743.17){\rule{0.482pt}{0.400pt}}
\multiput(1331.00,742.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1333,744.67){\rule{0.241pt}{0.400pt}}
\multiput(1333.00,744.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1334,745.67){\rule{0.241pt}{0.400pt}}
\multiput(1334.00,745.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1335,746.67){\rule{0.241pt}{0.400pt}}
\multiput(1335.00,746.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1336,747.67){\rule{0.241pt}{0.400pt}}
\multiput(1336.00,747.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1337,748.67){\rule{0.482pt}{0.400pt}}
\multiput(1337.00,748.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1338.67,750){\rule{0.400pt}{0.482pt}}
\multiput(1338.17,750.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1340,751.67){\rule{0.241pt}{0.400pt}}
\multiput(1340.00,751.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1341,752.67){\rule{0.241pt}{0.400pt}}
\multiput(1341.00,752.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1342,753.67){\rule{0.482pt}{0.400pt}}
\multiput(1342.00,753.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1344,754.67){\rule{0.241pt}{0.400pt}}
\multiput(1344.00,754.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1345,755.67){\rule{0.241pt}{0.400pt}}
\multiput(1345.00,755.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1346,756.67){\rule{0.241pt}{0.400pt}}
\multiput(1346.00,756.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1347,758.17){\rule{0.482pt}{0.400pt}}
\multiput(1347.00,757.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1349,759.67){\rule{0.241pt}{0.400pt}}
\multiput(1349.00,759.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1350,760.67){\rule{0.241pt}{0.400pt}}
\multiput(1350.00,760.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1351,761.67){\rule{0.241pt}{0.400pt}}
\multiput(1351.00,761.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1352,762.67){\rule{0.482pt}{0.400pt}}
\multiput(1352.00,762.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1354,763.67){\rule{0.241pt}{0.400pt}}
\multiput(1354.00,763.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1354.67,765){\rule{0.400pt}{0.482pt}}
\multiput(1354.17,765.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1356,766.67){\rule{0.241pt}{0.400pt}}
\multiput(1356.00,766.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1357,767.67){\rule{0.482pt}{0.400pt}}
\multiput(1357.00,767.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1359,768.67){\rule{0.241pt}{0.400pt}}
\multiput(1359.00,768.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1360,769.67){\rule{0.241pt}{0.400pt}}
\multiput(1360.00,769.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1361,770.67){\rule{0.241pt}{0.400pt}}
\multiput(1361.00,770.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1362,771.67){\rule{0.241pt}{0.400pt}}
\multiput(1362.00,771.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1363,773.17){\rule{0.482pt}{0.400pt}}
\multiput(1363.00,772.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1365,774.67){\rule{0.241pt}{0.400pt}}
\multiput(1365.00,774.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1366,775.67){\rule{0.241pt}{0.400pt}}
\multiput(1366.00,775.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1367,776.67){\rule{0.241pt}{0.400pt}}
\multiput(1367.00,776.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1368,777.67){\rule{0.482pt}{0.400pt}}
\multiput(1368.00,777.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1370,778.67){\rule{0.241pt}{0.400pt}}
\multiput(1370.00,778.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1370.67,780){\rule{0.400pt}{0.482pt}}
\multiput(1370.17,780.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1372,781.67){\rule{0.241pt}{0.400pt}}
\multiput(1372.00,781.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1373,782.67){\rule{0.482pt}{0.400pt}}
\multiput(1373.00,782.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1375,783.67){\rule{0.241pt}{0.400pt}}
\multiput(1375.00,783.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1376,784.67){\rule{0.241pt}{0.400pt}}
\multiput(1376.00,784.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1377,785.67){\rule{0.241pt}{0.400pt}}
\multiput(1377.00,785.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1378,787.17){\rule{0.482pt}{0.400pt}}
\multiput(1378.00,786.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1380,788.67){\rule{0.241pt}{0.400pt}}
\multiput(1380.00,788.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1381,789.67){\rule{0.241pt}{0.400pt}}
\multiput(1381.00,789.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1382,790.67){\rule{0.241pt}{0.400pt}}
\multiput(1382.00,790.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1383,791.67){\rule{0.482pt}{0.400pt}}
\multiput(1383.00,791.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1384.67,793){\rule{0.400pt}{0.482pt}}
\multiput(1384.17,793.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1386,794.67){\rule{0.241pt}{0.400pt}}
\multiput(1386.00,794.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1387,795.67){\rule{0.241pt}{0.400pt}}
\multiput(1387.00,795.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1388,796.67){\rule{0.241pt}{0.400pt}}
\multiput(1388.00,796.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1389,797.67){\rule{0.482pt}{0.400pt}}
\multiput(1389.00,797.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1391,798.67){\rule{0.241pt}{0.400pt}}
\multiput(1391.00,798.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1391.67,800){\rule{0.400pt}{0.482pt}}
\multiput(1391.17,800.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1393,801.67){\rule{0.241pt}{0.400pt}}
\multiput(1393.00,801.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1394,802.67){\rule{0.482pt}{0.400pt}}
\multiput(1394.00,802.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1396,803.67){\rule{0.241pt}{0.400pt}}
\multiput(1396.00,803.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1397,804.67){\rule{0.241pt}{0.400pt}}
\multiput(1397.00,804.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1398,805.67){\rule{0.241pt}{0.400pt}}
\multiput(1398.00,805.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1399,807.17){\rule{0.482pt}{0.400pt}}
\multiput(1399.00,806.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1401,808.67){\rule{0.241pt}{0.400pt}}
\multiput(1401.00,808.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1402,809.67){\rule{0.241pt}{0.400pt}}
\multiput(1402.00,809.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1403,810.67){\rule{0.241pt}{0.400pt}}
\multiput(1403.00,810.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1404,811.67){\rule{0.482pt}{0.400pt}}
\multiput(1404.00,811.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1405.67,813){\rule{0.400pt}{0.482pt}}
\multiput(1405.17,813.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1407,814.67){\rule{0.241pt}{0.400pt}}
\multiput(1407.00,814.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1408,815.67){\rule{0.241pt}{0.400pt}}
\multiput(1408.00,815.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1409,816.67){\rule{0.482pt}{0.400pt}}
\multiput(1409.00,816.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1411,817.67){\rule{0.241pt}{0.400pt}}
\multiput(1411.00,817.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1412,818.67){\rule{0.241pt}{0.400pt}}
\multiput(1412.00,818.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1412.67,820){\rule{0.400pt}{0.482pt}}
\multiput(1412.17,820.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1414,821.67){\rule{0.241pt}{0.400pt}}
\multiput(1414.00,821.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1415,822.67){\rule{0.482pt}{0.400pt}}
\multiput(1415.00,822.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1417,823.67){\rule{0.241pt}{0.400pt}}
\multiput(1417.00,823.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1418,824.67){\rule{0.241pt}{0.400pt}}
\multiput(1418.00,824.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1418.67,826){\rule{0.400pt}{0.482pt}}
\multiput(1418.17,826.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1420,827.67){\rule{0.482pt}{0.400pt}}
\multiput(1420.00,827.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1422,828.67){\rule{0.241pt}{0.400pt}}
\multiput(1422.00,828.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1423,829.67){\rule{0.241pt}{0.400pt}}
\multiput(1423.00,829.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1424,830.67){\rule{0.241pt}{0.400pt}}
\multiput(1424.00,830.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1425,832.17){\rule{0.482pt}{0.400pt}}
\multiput(1425.00,831.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1427,833.67){\rule{0.241pt}{0.400pt}}
\multiput(1427.00,833.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1428,834.67){\rule{0.241pt}{0.400pt}}
\multiput(1428.00,834.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1429,835.67){\rule{0.241pt}{0.400pt}}
\multiput(1429.00,835.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1430,836.67){\rule{0.482pt}{0.400pt}}
\multiput(1430.00,836.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1432,837.67){\rule{0.241pt}{0.400pt}}
\multiput(1432.00,837.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1432.67,839){\rule{0.400pt}{0.482pt}}
\multiput(1432.17,839.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1434,840.67){\rule{0.241pt}{0.400pt}}
\multiput(1434.00,840.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1435,841.67){\rule{0.482pt}{0.400pt}}
\multiput(1435.00,841.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1437,842.67){\rule{0.241pt}{0.400pt}}
\multiput(1437.00,842.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1054.0,505.0){\usebox{\plotpoint}}
\end{picture}


==> ssi.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{ 1}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,246){\makebox(0,0)[r]{ 1.05}}
\put(1419.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,369){\makebox(0,0)[r]{ 1.1}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,492){\makebox(0,0)[r]{ 1.15}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,614){\makebox(0,0)[r]{ 1.2}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,737){\makebox(0,0)[r]{ 1.25}}
\put(1419.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,860){\makebox(0,0)[r]{ 1.3}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){ 0.02}}
\put(201.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378,82){\makebox(0,0){ 0.04}}
\put(378.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555,82){\makebox(0,0){ 0.06}}
\put(555.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(732.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(732,82){\makebox(0,0){ 0.08}}
\put(732.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908,82){\makebox(0,0){ 0.1}}
\put(908.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1085.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1085,82){\makebox(0,0){ 0.12}}
\put(1085.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,82){\makebox(0,0){ 0.14}}
\put(1262.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 0.16}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(40,491){\makebox(0,0){$S_{fin}(\xi )$}}
\put(820,21){\makebox(0,0){$\xi $}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201,859){\usebox{\plotpoint}}
\multiput(201.00,857.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(201.00,858.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(214.00,850.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(214.00,851.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(226.00,842.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(226.00,843.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(239.00,834.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(239.00,835.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(251.00,827.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(251.00,828.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(264.00,819.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(264.00,820.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(276.00,811.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(276.00,812.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(289.00,804.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(289.00,805.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(301.00,796.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(301.00,797.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(314.00,789.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(314.00,790.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(326.00,781.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(326.00,782.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(339.00,774.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(339.00,775.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(351.00,766.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(351.00,767.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(364.00,759.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(364.00,760.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(376.00,751.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(376.00,752.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(389.00,743.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(389.00,744.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(401.00,736.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(401.00,737.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(414.00,728.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(414.00,729.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(426.00,721.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(426.00,722.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(439.00,713.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(439.00,714.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(451.00,706.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(451.00,707.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(464.00,698.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(464.00,699.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(476.00,691.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(476.00,692.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(489.00,684.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(489.00,685.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(501.00,676.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(501.00,677.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(514.00,669.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(514.00,670.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(526.00,661.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(526.00,662.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(539.00,654.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(539.00,655.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(551.00,646.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(551.00,647.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(564.00,639.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(564.00,640.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(576.00,631.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(576.00,632.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(589.00,624.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(589.00,625.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(601.00,617.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(601.00,618.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(614.00,609.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(614.00,610.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(626.00,602.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(626.00,603.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(639.00,595.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(639.00,596.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(651.00,587.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(651.00,588.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(664.00,580.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(664.00,581.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(676.00,572.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(676.00,573.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(689.00,565.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(689.00,566.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(701.00,558.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(701.00,559.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(714.00,550.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(714.00,551.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(726.00,543.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(726.00,544.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(739.00,536.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(739.00,537.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(751.00,529.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(751.00,530.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(764.00,521.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(764.00,522.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(776.00,514.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(776.00,515.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(789.00,507.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(789.00,508.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(801.00,499.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(801.00,500.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(814.00,492.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(814.00,493.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(826.00,485.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(826.00,486.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(839.00,478.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(839.00,479.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(851.00,470.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(851.00,471.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(864.00,463.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(864.00,464.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(876.00,456.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(876.00,457.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(889.00,449.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(889.00,450.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(901.00,442.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(901.00,443.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(914.00,434.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(914.00,435.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(926.00,427.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(926.00,428.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(939.00,420.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(939.00,421.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(951.00,413.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(951.00,414.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(964.00,406.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(964.00,407.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(976.00,398.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(976.00,399.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(989.00,391.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(989.00,392.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1001.00,384.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1001.00,385.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1014.00,377.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1014.00,378.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1026.00,370.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1026.00,371.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1039.00,363.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1039.00,364.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1051.00,356.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1051.00,357.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1064.00,349.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1064.00,350.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1076.00,341.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1076.00,342.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1089.00,334.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1089.00,335.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1101.00,327.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1101.00,328.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1114.00,320.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1114.00,321.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1126.00,313.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1126.00,314.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1139.00,306.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1139.00,307.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1151.00,299.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1151.00,300.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1164.00,292.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1164.00,293.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1176.00,285.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1176.00,286.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1189.00,278.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1189.00,279.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1201.00,271.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1201.00,272.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1214.00,264.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1214.00,265.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1226.00,257.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1226.00,258.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1239.00,250.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1239.00,251.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1251.00,243.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1251.00,244.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1264.00,236.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1264.00,237.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1276.00,229.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1276.00,230.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1289.00,222.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1289.00,223.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1301.00,215.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1301.00,216.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1314.00,208.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1314.00,209.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1326.00,201.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1326.00,202.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1339.00,194.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1339.00,195.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1351.00,187.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1351.00,188.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1364.00,180.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1364.00,181.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1376.00,174.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1376.00,175.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1389.00,167.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1389.00,168.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1401.00,160.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1401.00,161.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1414.00,153.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1414.00,154.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1426.00,146.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1426.00,147.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\end{picture}

